Heterogeneous condensation in dense media

The theoretical description of the heterogeneous nucleation kinetics is presented. This description takes into account the perturbation of the vapor phase initiated by the growing droplets. The form of the density profile around the growing droplet is analyzed which leads to some special approximations. Then the process of nucleation in the whole system is described. As the result all main characteristics of the process are determined analytically.

==> (inline-0) <==
\begin{picture}(300,300)
\put(0,0){\line(1,0){300}}
\put(0,0){\line(0,1){300}}
\put(0,300){\line(1,0){300}}
\put(300,0){\line(0,1){300}}
\put(50,50){\vector(0,1){225}}
\put(50,50){\vector(1,0){225}}
\put(58,168){.}
\put(59,148){.}
\put(61,132){.}
\put(62,120){.}
\put(63,111){.}
\put(65,103){.}
\put(66,97){.}
\put(67,91){.}
\put(69,87){.}
\put(70,83){.}
\put(71,80){.}
\put(73,77){.}
\put(74,74){.}
\put(75,72){.}
\put(77,70){.}
\put(78,68){.}
\put(79,66){.}
\put(81,65){.}
\put(82,64){.}
\put(83,63){.}
\put(85,61){.}
\put(86,61){.}
\put(87,60){.}
\put(89,59){.}
\put(90,58){.}
\put(91,58){.}
\put(93,57){.}
\put(94,56){.}
\put(95,56){.}
\put(97,55){.}
\put(98,55){.}
\put(99,55){.}
\put(101,54){.}
\put(102,54){.}
\put(103,54){.}
\put(105,53){.}
\put(106,53){.}
\put(107,53){.}
\put(109,53){.}
\put(110,52){.}
\put(111,52){.}
\put(113,52){.}
\put(114,52){.}
\put(115,52){.}
\put(117,52){.}
\put(118,51){.}
\put(119,51){.}
\put(121,51){.}
\put(122,51){.}
\put(123,51){.}
\put(125,51){.}
\put(126,51){.}
\put(127,51){.}
\put(129,51){.}
\put(130,51){.}
\put(131,51){.}
\put(133,51){.}
\put(134,51){.}
\put(135,50){.}
\put(137,50){.}
\put(138,50){.}
\put(139,50){.}
\put(141,50){.}
\put(142,50){.}
\put(143,50){.}
\put(145,50){.}
\put(146,50){.}
\put(147,50){.}
\put(149,50){.}
\put(150,50){.}
\put(151,50){.}
\put(153,50){.}
\put(154,50){.}
\put(155,50){.}
\put(157,50){.}
\put(158,50){.}
\put(159,50){.}
\put(161,50){.}
\put(162,50){.}
\put(163,50){.}
\put(165,50){.}
\put(166,50){.}
\put(167,50){.}
\put(169,50){.}
\put(170,50){.}
\put(171,50){.}
\put(173,50){.}
\put(174,50){.}
\put(175,50){.}
\put(177,50){.}
\put(178,50){.}
\put(179,50){.}
\put(181,50){.}
\put(182,50){.}
\put(183,50){.}
\put(185,50){.}
\put(186,50){.}
\put(187,50){.}
\put(189,50){.}
\put(190,50){.}
\put(191,50){.}
\put(193,50){.}
\put(194,50){.}
\put(195,50){.}
\put(197,50){.}
\put(198,50){.}
\put(199,50){.}
\put(201,50){.}
\put(202,50){.}
\put(203,50){.}
\put(205,50){.}
\put(206,50){.}
\put(207,50){.}
\put(209,50){.}
\put(210,50){.}
\put(211,50){.}
\put(213,50){.}
\put(214,50){.}
\put(215,50){.}
\put(217,50){.}
\put(218,50){.}
\put(219,50){.}
\put(221,50){.}
\put(222,50){.}
\put(223,50){.}
\put(225,50){.}
\put(226,50){.}
\put(227,50){.}
\put(229,50){.}
\put(230,50){.}
\put(231,50){.}
\put(233,50){.}
\put(234,50){.}
\put(235,50){.}
\put(237,50){.}
\put(238,50){.}
\put(239,50){.}
\put(241,50){.}
\put(242,50){.}
\put(243,50){.}
\put(245,50){.}
\put(246,50){.}
\put(247,50){.}
\put(249,50){.}
\put(250,50){.}
\put(25,250){10}
\put(48,250){\line(1,0){2}}
\put(25,275){$f(\beta)$}
\put(250,25){3}
\put(250,48){\line(0,1){2}}
\put(265,25){$\beta $}
\end{picture}
\begin{picture}(150,150)
\put(0,0){\line(1,0){150}}
\put(0,0){\line(0,1){150}}
\put(0,150){\line(1,0){150}}
\put(150,0){\line(0,1){150}}
\put(25,25){\line(1,0){100}}
\put(25,25){\line(0,1){100}}
\put(25,125){\line(1,0){100}}
\put(125,25){\line(0,1){100}}
\put(84,21){\line(0,1){9}}
\put(86,20){\line(0,1){11}}
\put(88,20){\line(0,1){12}}
\put(90,20){\line(0,1){11}}
\put(92,21){\line(0,1){8}}
\put(72,104){\line(0,1){9}}
\put(74,102){\line(0,1){12}}
\put(76,102){\line(0,1){13}}
\put(78,102){\line(0,1){12}}
\put(80,103){\line(0,1){10}}
\put(82,106){\line(0,1){6}}
\put(27,64){\line(0,1){9}}
\put(29,63){\line(0,1){11}}
\put(31,62){\line(0,1){12}}
\put(33,63){\line(0,1){11}}
\put(35,64){\line(0,1){8}}
\put(36,114){\line(0,1){7}}
\put(38,114){\line(0,1){7}}
\put(40,115){\line(0,1){6}}
\put(67,96){\line(0,1){7}}
\put(69,96){\line(0,1){8}}
\put(71,96){\line(0,1){7}}
\put(73,99){\line(0,1){2}}
\put(66,56){\line(0,1){9}}
\put(68,55){\line(0,1){12}}
\put(70,54){\line(0,1){13}}
\put(72,54){\line(0,1){13}}
\put(74,55){\line(0,1){11}}
\put(76,57){\line(0,1){7}}
\put(119,35){\line(0,1){9}}
\put(121,34){\line(0,1){12}}
\put(123,34){\line(0,1){13}}
\put(125,34){\line(0,1){12}}
\put(127,35){\line(0,1){11}}
\put(129,37){\line(0,1){6}}
\put(43,57){\line(0,1){5}}
\put(45,58){\line(0,1){4}}
\put(89,54){\line(0,1){9}}
\put(91,53){\line(0,1){12}}
\put(93,53){\line(0,1){12}}
\put(95,53){\line(0,1){12}}
\put(97,54){\line(0,1){10}}
\put(99,57){\line(0,1){5}}
\put(104,103){\line(0,1){6}}
\put(106,103){\line(0,1){7}}
\put(108,104){\line(0,1){5}}
\put(77,22){\line(0,1){8}}
\put(79,21){\line(0,1){9}}
\put(81,21){\line(0,1){9}}
\put(83,22){\line(0,1){6}}
\put(49,27){\line(0,1){8}}
\put(51,26){\line(0,1){9}}
\put(53,26){\line(0,1){9}}
\put(55,27){\line(0,1){7}}
\put(30,75){\line(0,1){9}}
\put(32,74){\line(0,1){11}}
\put(34,74){\line(0,1){11}}
\put(36,74){\line(0,1){10}}
\put(38,76){\line(0,1){7}}
\put(66,75){\line(0,1){7}}
\put(68,74){\line(0,1){8}}
\put(70,75){\line(0,1){6}}
\put(60,55){\line(0,1){8}}
\put(62,54){\line(0,1){10}}
\put(64,54){\line(0,1){10}}
\put(66,55){\line(0,1){9}}
\put(68,57){\line(0,1){4}}
\put(88,51){\line(0,1){7}}
\put(90,50){\line(0,1){8}}
\put(92,51){\line(0,1){7}}
\put(94,53){\line(0,1){3}}
\put(30,33){\line(0,1){6}}
\put(32,33){\line(0,1){6}}
\put(34,35){\line(0,1){2}}
\put(59,23){\line(0,1){6}}
\put(61,22){\line(0,1){7}}
\put(63,23){\line(0,1){5}}
\put(66,67){\line(0,1){5}}
\put(68,68){\line(0,1){3}}
\put(115,63){\line(0,1){6}}
\put(117,63){\line(0,1){6}}
\put(119,64){\line(0,1){3}}
\end{picture}
\begin{picture}(150,150)
\put(0,0){\line(1,0){150}}
\put(0,0){\line(0,1){150}}
\put(0,150){\line(1,0){150}}
\put(150,0){\line(0,1){150}}
\put(25,25){\line(1,0){100}}
\put(25,25){\line(0,1){100}}
\put(25,125){\line(1,0){100}}
\put(125,25){\line(0,1){100}}
\put(81,20){\line(0,1){11}}
\put(83,18){\line(0,1){15}}
\put(85,17){\line(0,1){17}}
\put(87,16){\line(0,1){18}}
\put(89,16){\line(0,1){18}}
\put(91,17){\line(0,1){17}}
\put(93,18){\line(0,1){16}}
\put(95,19){\line(0,1){12}}
\put(97,23){\line(0,1){5}}
\put(69,103){\line(0,1){12}}
\put(71,101){\line(0,1){15}}
\put(73,100){\line(0,1){18}}
\put(75,99){\line(0,1){19}}
\put(77,99){\line(0,1){19}}
\put(79,99){\line(0,1){18}}
\put(81,100){\line(0,1){17}}
\put(83,101){\line(0,1){14}}
\put(85,104){\line(0,1){8}}
\put(24,62){\line(0,1){11}}
\put(26,61){\line(0,1){15}}
\put(28,60){\line(0,1){17}}
\put(30,59){\line(0,1){18}}
\put(32,59){\line(0,1){18}}
\put(34,59){\line(0,1){18}}
\put(36,60){\line(0,1){16}}
\put(38,62){\line(0,1){12}}
\put(40,66){\line(0,1){5}}
\put(63,119){\line(0,1){9}}
\put(65,118){\line(0,1){11}}
\put(67,118){\line(0,1){12}}
\put(69,118){\line(0,1){11}}
\put(71,119){\line(0,1){9}}
\put(66,52){\line(0,1){9}}
\put(68,50){\line(0,1){11}}
\put(70,50){\line(0,1){11}}
\put(72,51){\line(0,1){10}}
\put(74,52){\line(0,1){7}}
\put(31,112){\line(0,1){11}}
\put(33,111){\line(0,1){14}}
\put(35,110){\line(0,1){15}}
\put(37,110){\line(0,1){16}}
\put(39,110){\line(0,1){15}}
\put(41,111){\line(0,1){14}}
\put(43,112){\line(0,1){10}}
\put(37,61){\line(0,1){9}}
\put(39,60){\line(0,1){12}}
\put(41,59){\line(0,1){13}}
\put(43,59){\line(0,1){13}}
\put(45,60){\line(0,1){11}}
\put(47,62){\line(0,1){8}}
\put(63,94){\line(0,1){11}}
\put(65,93){\line(0,1){14}}
\put(67,92){\line(0,1){16}}
\put(69,92){\line(0,1){16}}
\put(71,92){\line(0,1){16}}
\put(73,93){\line(0,1){14}}
\put(75,94){\line(0,1){11}}
\put(77,98){\line(0,1){5}}
\put(63,55){\line(0,1){12}}
\put(65,53){\line(0,1){16}}
\put(67,52){\line(0,1){18}}
\put(69,51){\line(0,1){19}}
\put(71,51){\line(0,1){19}}
\put(73,51){\line(0,1){19}}
\put(75,52){\line(0,1){17}}
\put(77,53){\line(0,1){14}}
\put(79,56){\line(0,1){9}}
\put(116,34){\line(0,1){12}}
\put(118,32){\line(0,1){16}}
\put(120,31){\line(0,1){18}}
\put(122,31){\line(0,1){19}}
\put(124,31){\line(0,1){19}}
\put(126,31){\line(0,1){18}}
\put(128,32){\line(0,1){17}}
\put(130,33){\line(0,1){14}}
\put(132,36){\line(0,1){9}}
\put(39,55){\line(0,1){10}}
\put(41,53){\line(0,1){13}}
\put(43,52){\line(0,1){15}}
\put(45,52){\line(0,1){15}}
\put(47,53){\line(0,1){14}}
\put(49,54){\line(0,1){12}}
\put(51,56){\line(0,1){8}}
\put(103,46){\line(0,1){10}}
\put(105,44){\line(0,1){13}}
\put(107,44){\line(0,1){14}}
\put(109,44){\line(0,1){14}}
\put(111,44){\line(0,1){13}}
\put(113,46){\line(0,1){10}}
\put(86,53){\line(0,1){12}}
\put(88,51){\line(0,1){15}}
\put(90,50){\line(0,1){18}}
\put(92,50){\line(0,1){19}}
\put(94,50){\line(0,1){19}}
\put(96,50){\line(0,1){18}}
\put(98,51){\line(0,1){17}}
\put(100,52){\line(0,1){14}}
\put(102,55){\line(0,1){8}}
\put(100,101){\line(0,1){11}}
\put(102,100){\line(0,1){14}}
\put(104,99){\line(0,1){15}}
\put(106,99){\line(0,1){16}}
\put(108,99){\line(0,1){15}}
\put(110,100){\line(0,1){13}}
\put(112,101){\line(0,1){10}}
\put(73,20){\line(0,1){11}}
\put(75,18){\line(0,1){14}}
\put(77,17){\line(0,1){16}}
\put(79,17){\line(0,1){17}}
\put(81,17){\line(0,1){17}}
\put(83,18){\line(0,1){15}}
\put(85,19){\line(0,1){13}}
\put(87,22){\line(0,1){7}}
\put(46,25){\line(0,1){11}}
\put(48,23){\line(0,1){14}}
\put(50,22){\line(0,1){16}}
\put(52,22){\line(0,1){17}}
\put(54,22){\line(0,1){17}}
\put(56,23){\line(0,1){16}}
\put(58,24){\line(0,1){13}}
\put(60,26){\line(0,1){8}}
\put(26,74){\line(0,1){11}}
\put(28,72){\line(0,1){15}}
\put(30,71){\line(0,1){17}}
\put(32,70){\line(0,1){18}}
\put(34,70){\line(0,1){18}}
\put(36,71){\line(0,1){17}}
\put(38,72){\line(0,1){15}}
\put(40,74){\line(0,1){11}}
\put(42,79){\line(0,1){1}}
\put(28,108){\line(0,1){10}}
\put(30,107){\line(0,1){13}}
\put(32,106){\line(0,1){14}}
\put(34,106){\line(0,1){14}}
\put(36,107){\line(0,1){13}}
\put(38,108){\line(0,1){10}}
\put(40,111){\line(0,1){4}}
\put(62,73){\line(0,1){11}}
\put(64,71){\line(0,1){14}}
\put(66,70){\line(0,1){16}}
\put(68,70){\line(0,1){16}}
\put(70,70){\line(0,1){16}}
\put(72,71){\line(0,1){14}}
\put(74,73){\line(0,1){11}}
\put(76,77){\line(0,1){1}}
\put(56,54){\line(0,1){11}}
\put(58,52){\line(0,1){15}}
\put(60,51){\line(0,1){17}}
\put(62,50){\line(0,1){18}}
\put(64,50){\line(0,1){17}}
\put(66,51){\line(0,1){16}}
\put(68,52){\line(0,1){14}}
\put(70,54){\line(0,1){10}}
\put(62,45){\line(0,1){5}}
\put(64,46){\line(0,1){5}}
\put(75,27){\line(0,1){9}}
\put(77,26){\line(0,1){11}}
\put(79,26){\line(0,1){12}}
\put(81,26){\line(0,1){11}}
\put(83,28){\line(0,1){8}}
\put(83,49){\line(0,1){11}}
\put(85,47){\line(0,1){14}}
\put(87,47){\line(0,1){16}}
\put(89,46){\line(0,1){16}}
\put(91,46){\line(0,1){16}}
\put(93,47){\line(0,1){15}}
\put(95,49){\line(0,1){12}}
\put(97,52){\line(0,1){5}}
\put(112,21){\line(0,1){10}}
\put(114,20){\line(0,1){12}}
\put(116,19){\line(0,1){13}}
\put(118,19){\line(0,1){13}}
\put(120,20){\line(0,1){12}}
\put(122,22){\line(0,1){8}}
\put(108,104){\line(0,1){9}}
\put(110,103){\line(0,1){12}}
\put(112,102){\line(0,1){13}}
\put(114,103){\line(0,1){12}}
\put(116,104){\line(0,1){11}}
\put(118,106){\line(0,1){6}}
\put(93,57){\line(0,1){9}}
\put(95,56){\line(0,1){12}}
\put(97,55){\line(0,1){13}}
\put(99,55){\line(0,1){12}}
\put(101,56){\line(0,1){10}}
\put(103,59){\line(0,1){6}}
\put(70,52){\line(0,1){10}}
\put(72,51){\line(0,1){12}}
\put(74,50){\line(0,1){13}}
\put(76,50){\line(0,1){13}}
\put(78,51){\line(0,1){12}}
\put(80,52){\line(0,1){9}}
\put(25,31){\line(0,1){10}}
\put(27,29){\line(0,1){14}}
\put(29,28){\line(0,1){15}}
\put(31,28){\line(0,1){15}}
\put(33,28){\line(0,1){15}}
\put(35,29){\line(0,1){13}}
\put(37,31){\line(0,1){9}}
\put(55,20){\line(0,1){11}}
\put(57,19){\line(0,1){14}}
\put(59,18){\line(0,1){15}}
\put(61,18){\line(0,1){16}}
\put(63,18){\line(0,1){15}}
\put(65,19){\line(0,1){14}}
\put(67,21){\line(0,1){10}}
\put(58,86){\line(0,1){10}}
\put(60,84){\line(0,1){13}}
\put(62,84){\line(0,1){14}}
\put(64,84){\line(0,1){14}}
\put(66,84){\line(0,1){13}}
\put(68,86){\line(0,1){10}}
\put(70,89){\line(0,1){3}}
\put(61,64){\line(0,1){10}}
\put(63,63){\line(0,1){13}}
\put(65,62){\line(0,1){15}}
\put(67,62){\line(0,1){15}}
\put(69,62){\line(0,1){14}}
\put(71,63){\line(0,1){12}}
\put(73,66){\line(0,1){7}}
\put(68,23){\line(0,1){8}}
\put(70,22){\line(0,1){9}}
\put(72,22){\line(0,1){9}}
\put(74,24){\line(0,1){7}}
\put(111,61){\line(0,1){10}}
\put(113,59){\line(0,1){14}}
\put(115,58){\line(0,1){15}}
\put(117,58){\line(0,1){16}}
\put(119,58){\line(0,1){15}}
\put(121,59){\line(0,1){13}}
\put(123,61){\line(0,1){9}}
\put(120,28){\line(0,1){9}}
\put(122,27){\line(0,1){12}}
\put(124,27){\line(0,1){13}}
\put(126,27){\line(0,1){12}}
\put(128,28){\line(0,1){10}}
\put(130,30){\line(0,1){6}}
\put(53,97){\line(0,1){5}}
\put(55,98){\line(0,1){4}}
\put(56,59){\line(0,1){9}}
\put(58,58){\line(0,1){11}}
\put(60,58){\line(0,1){12}}
\put(62,58){\line(0,1){11}}
\put(64,59){\line(0,1){8}}
\put(118,92){\line(0,1){10}}
\put(120,91){\line(0,1){12}}
\put(122,90){\line(0,1){13}}
\put(124,90){\line(0,1){13}}
\put(126,91){\line(0,1){12}}
\put(128,92){\line(0,1){8}}
\put(37,28){\line(0,1){10}}
\put(39,27){\line(0,1){12}}
\put(41,26){\line(0,1){14}}
\put(43,26){\line(0,1){14}}
\put(45,27){\line(0,1){12}}
\put(47,29){\line(0,1){9}}
\put(100,107){\line(0,1){9}}
\put(102,106){\line(0,1){11}}
\put(104,106){\line(0,1){11}}
\put(106,107){\line(0,1){10}}
\put(108,108){\line(0,1){7}}
\put(115,102){\line(0,1){5}}
\put(117,103){\line(0,1){3}}
\put(57,109){\line(0,1){8}}
\put(59,108){\line(0,1){11}}
\put(61,108){\line(0,1){11}}
\put(63,109){\line(0,1){10}}
\put(65,110){\line(0,1){6}}
\put(103,119){\line(0,1){7}}
\put(105,118){\line(0,1){9}}
\put(107,119){\line(0,1){9}}
\put(109,120){\line(0,1){6}}
\put(92,26){\line(0,1){8}}
\put(94,25){\line(0,1){10}}
\put(96,25){\line(0,1){11}}
\put(98,25){\line(0,1){9}}
\put(100,28){\line(0,1){5}}
\put(115,46){\line(0,1){9}}
\put(117,44){\line(0,1){11}}
\put(119,44){\line(0,1){12}}
\put(121,45){\line(0,1){11}}
\put(123,46){\line(0,1){9}}
\put(40,72){\line(0,1){9}}
\put(42,70){\line(0,1){11}}
\put(44,70){\line(0,1){11}}
\put(46,71){\line(0,1){11}}
\put(48,72){\line(0,1){8}}
\put(65,114){\line(0,1){8}}
\put(67,113){\line(0,1){10}}
\put(69,113){\line(0,1){11}}
\put(71,113){\line(0,1){10}}
\put(73,115){\line(0,1){6}}
\put(32,94){\line(0,1){8}}
\put(34,93){\line(0,1){10}}
\put(36,93){\line(0,1){10}}
\put(38,93){\line(0,1){8}}
\put(40,96){\line(0,1){3}}
\put(83,89){\line(0,1){7}}
\put(85,88){\line(0,1){9}}
\put(87,89){\line(0,1){8}}
\put(89,90){\line(0,1){4}}
\put(24,105){\line(0,1){7}}
\put(26,105){\line(0,1){8}}
\put(28,105){\line(0,1){7}}
\put(97,88){\line(0,1){6}}
\put(99,87){\line(0,1){7}}
\put(101,88){\line(0,1){5}}
\put(48,91){\line(0,1){7}}
\put(50,91){\line(0,1){8}}
\put(52,91){\line(0,1){7}}
\put(54,93){\line(0,1){3}}
\put(80,41){\line(0,1){6}}
\put(82,40){\line(0,1){6}}
\put(84,42){\line(0,1){3}}
\put(26,46){\line(0,1){7}}
\put(28,46){\line(0,1){8}}
\put(30,46){\line(0,1){7}}
\put(25,101){\line(0,1){6}}
\put(27,101){\line(0,1){6}}
\put(29,102){\line(0,1){3}}
\put(123,78){\line(0,1){4}}
\end{picture}
\begin{picture}(150,150)
\put(0,0){\line(1,0){150}}
\put(0,0){\line(0,1){150}}
\put(0,150){\line(1,0){150}}
\put(150,0){\line(0,1){150}}
\put(25,25){\line(1,0){100}}
\put(25,25){\line(0,1){100}}
\put(25,125){\line(1,0){100}}
\put(125,25){\line(0,1){100}}
\put(78,19){\line(0,1){13}}
\put(80,17){\line(0,1){18}}
\put(82,15){\line(0,1){20}}
\put(84,14){\line(0,1){22}}
\put(86,14){\line(0,1){23}}
\put(88,14){\line(0,1){23}}
\put(90,14){\line(0,1){23}}
\put(92,15){\line(0,1){21}}
\put(94,16){\line(0,1){19}}
\put(96,17){\line(0,1){16}}
\put(98,20){\line(0,1){10}}
\put(67,102){\line(0,1){13}}
\put(69,100){\line(0,1){18}}
\put(71,98){\line(0,1){21}}
\put(73,97){\line(0,1){22}}
\put(75,97){\line(0,1){23}}
\put(77,97){\line(0,1){24}}
\put(79,97){\line(0,1){23}}
\put(81,97){\line(0,1){22}}
\put(83,98){\line(0,1){20}}
\put(85,100){\line(0,1){17}}
\put(87,102){\line(0,1){12}}
\put(22,62){\line(0,1){13}}
\put(24,59){\line(0,1){18}}
\put(26,58){\line(0,1){20}}
\put(28,57){\line(0,1){22}}
\put(30,57){\line(0,1){23}}
\put(32,57){\line(0,1){23}}
\put(34,57){\line(0,1){23}}
\put(36,57){\line(0,1){21}}
\put(38,59){\line(0,1){19}}
\put(40,60){\line(0,1){16}}
\put(42,63){\line(0,1){10}}
\put(60,118){\line(0,1){11}}
\put(62,116){\line(0,1){15}}
\put(64,115){\line(0,1){17}}
\put(66,114){\line(0,1){18}}
\put(68,114){\line(0,1){18}}
\put(70,115){\line(0,1){18}}
\put(72,116){\line(0,1){16}}
\put(74,117){\line(0,1){13}}
\put(76,121){\line(0,1){6}}
\put(63,50){\line(0,1){11}}
\put(65,48){\line(0,1){15}}
\put(67,47){\line(0,1){17}}
\put(69,47){\line(0,1){18}}
\put(71,47){\line(0,1){18}}
\put(73,47){\line(0,1){17}}
\put(75,48){\line(0,1){15}}
\put(77,50){\line(0,1){12}}
\put(79,54){\line(0,1){3}}
\put(29,111){\line(0,1){12}}
\put(31,109){\line(0,1){17}}
\put(33,108){\line(0,1){19}}
\put(35,107){\line(0,1){21}}
\put(37,107){\line(0,1){21}}
\put(39,107){\line(0,1){21}}
\put(41,107){\line(0,1){20}}
\put(43,108){\line(0,1){18}}
\put(45,110){\line(0,1){15}}
\put(47,112){\line(0,1){10}}
\put(33,60){\line(0,1){12}}
\put(35,58){\line(0,1){16}}
\put(37,57){\line(0,1){18}}
\put(39,56){\line(0,1){19}}
\put(41,56){\line(0,1){19}}
\put(43,56){\line(0,1){19}}
\put(45,57){\line(0,1){17}}
\put(47,58){\line(0,1){15}}
\put(49,61){\line(0,1){10}}
\put(61,94){\line(0,1){13}}
\put(63,91){\line(0,1){17}}
\put(65,90){\line(0,1){19}}
\put(67,89){\line(0,1){21}}
\put(69,89){\line(0,1){22}}
\put(71,89){\line(0,1){21}}
\put(73,90){\line(0,1){21}}
\put(75,90){\line(0,1){19}}
\put(77,92){\line(0,1){16}}
\put(79,94){\line(0,1){11}}
\put(61,54){\line(0,1){13}}
\put(63,52){\line(0,1){18}}
\put(65,50){\line(0,1){21}}
\put(67,49){\line(0,1){22}}
\put(69,49){\line(0,1){23}}
\put(71,49){\line(0,1){24}}
\put(73,49){\line(0,1){23}}
\put(75,49){\line(0,1){22}}
\put(77,50){\line(0,1){20}}
\put(79,52){\line(0,1){17}}
\put(81,54){\line(0,1){13}}
\put(113,34){\line(0,1){13}}
\put(115,31){\line(0,1){18}}
\put(117,30){\line(0,1){21}}
\put(119,29){\line(0,1){22}}
\put(121,28){\line(0,1){23}}
\put(123,28){\line(0,1){24}}
\put(125,28){\line(0,1){23}}
\put(127,29){\line(0,1){22}}
\put(129,30){\line(0,1){20}}
\put(131,31){\line(0,1){17}}
\put(133,34){\line(0,1){13}}
\put(36,54){\line(0,1){12}}
\put(38,52){\line(0,1){16}}
\put(40,50){\line(0,1){19}}
\put(42,50){\line(0,1){20}}
\put(44,49){\line(0,1){21}}
\put(46,50){\line(0,1){20}}
\put(48,50){\line(0,1){19}}
\put(50,51){\line(0,1){17}}
\put(52,53){\line(0,1){14}}
\put(54,56){\line(0,1){7}}
\put(100,45){\line(0,1){12}}
\put(102,43){\line(0,1){16}}
\put(104,42){\line(0,1){18}}
\put(106,41){\line(0,1){19}}
\put(108,41){\line(0,1){20}}
\put(110,41){\line(0,1){19}}
\put(112,42){\line(0,1){18}}
\put(114,43){\line(0,1){16}}
\put(116,45){\line(0,1){12}}
\put(83,52){\line(0,1){13}}
\put(85,50){\line(0,1){18}}
\put(87,49){\line(0,1){21}}
\put(89,48){\line(0,1){22}}
\put(91,47){\line(0,1){23}}
\put(93,47){\line(0,1){24}}
\put(95,47){\line(0,1){23}}
\put(97,48){\line(0,1){22}}
\put(99,49){\line(0,1){20}}
\put(101,51){\line(0,1){17}}
\put(103,53){\line(0,1){12}}
\put(97,100){\line(0,1){12}}
\put(99,98){\line(0,1){17}}
\put(101,97){\line(0,1){19}}
\put(103,96){\line(0,1){21}}
\put(105,96){\line(0,1){21}}
\put(107,96){\line(0,1){21}}
\put(109,96){\line(0,1){20}}
\put(111,97){\line(0,1){18}}
\put(113,99){\line(0,1){15}}
\put(115,102){\line(0,1){10}}
\put(96,102){\line(0,1){8}}
\put(98,101){\line(0,1){10}}
\put(100,101){\line(0,1){10}}
\put(102,101){\line(0,1){9}}
\put(104,103){\line(0,1){4}}
\put(70,19){\line(0,1){13}}
\put(72,17){\line(0,1){17}}
\put(74,16){\line(0,1){20}}
\put(76,15){\line(0,1){21}}
\put(78,15){\line(0,1){22}}
\put(80,15){\line(0,1){22}}
\put(82,15){\line(0,1){21}}
\put(84,16){\line(0,1){20}}
\put(86,17){\line(0,1){17}}
\put(88,19){\line(0,1){13}}
\put(43,24){\line(0,1){13}}
\put(45,22){\line(0,1){17}}
\put(47,21){\line(0,1){20}}
\put(49,20){\line(0,1){21}}
\put(51,19){\line(0,1){22}}
\put(53,19){\line(0,1){22}}
\put(55,20){\line(0,1){21}}
\put(57,20){\line(0,1){20}}
\put(59,22){\line(0,1){17}}
\put(61,24){\line(0,1){13}}
\put(63,28){\line(0,1){4}}
\put(24,73){\line(0,1){13}}
\put(26,71){\line(0,1){17}}
\put(28,69){\line(0,1){20}}
\put(30,69){\line(0,1){22}}
\put(32,68){\line(0,1){23}}
\put(34,68){\line(0,1){23}}
\put(36,68){\line(0,1){22}}
\put(38,69){\line(0,1){21}}
\put(40,70){\line(0,1){19}}
\put(42,72){\line(0,1){15}}
\put(44,75){\line(0,1){9}}
\put(25,107){\line(0,1){12}}
\put(27,105){\line(0,1){16}}
\put(29,104){\line(0,1){18}}
\put(31,103){\line(0,1){20}}
\put(33,103){\line(0,1){20}}
\put(35,103){\line(0,1){20}}
\put(37,104){\line(0,1){18}}
\put(39,105){\line(0,1){16}}
\put(41,107){\line(0,1){12}}
\put(43,112){\line(0,1){3}}
\put(59,72){\line(0,1){12}}
\put(61,70){\line(0,1){17}}
\put(63,68){\line(0,1){19}}
\put(65,68){\line(0,1){21}}
\put(67,67){\line(0,1){21}}
\put(69,67){\line(0,1){21}}
\put(71,68){\line(0,1){20}}
\put(73,69){\line(0,1){19}}
\put(75,70){\line(0,1){16}}
\put(77,73){\line(0,1){10}}
\put(93,33){\line(0,1){5}}
\put(95,33){\line(0,1){4}}
\put(54,53){\line(0,1){13}}
\put(56,51){\line(0,1){17}}
\put(58,49){\line(0,1){20}}
\put(60,48){\line(0,1){22}}
\put(62,48){\line(0,1){22}}
\put(64,48){\line(0,1){23}}
\put(66,48){\line(0,1){22}}
\put(68,49){\line(0,1){21}}
\put(70,50){\line(0,1){18}}
\put(72,52){\line(0,1){14}}
\put(74,56){\line(0,1){7}}
\put(57,43){\line(0,1){10}}
\put(59,41){\line(0,1){13}}
\put(61,41){\line(0,1){15}}
\put(63,40){\line(0,1){15}}
\put(65,41){\line(0,1){14}}
\put(67,42){\line(0,1){12}}
\put(69,44){\line(0,1){8}}
\put(71,26){\line(0,1){11}}
\put(73,24){\line(0,1){15}}
\put(75,23){\line(0,1){17}}
\put(77,23){\line(0,1){18}}
\put(79,23){\line(0,1){18}}
\put(81,23){\line(0,1){17}}
\put(83,24){\line(0,1){16}}
\put(85,26){\line(0,1){12}}
\put(87,29){\line(0,1){5}}
\put(43,34){\line(0,1){10}}
\put(45,32){\line(0,1){12}}
\put(47,32){\line(0,1){14}}
\put(49,32){\line(0,1){13}}
\put(51,33){\line(0,1){12}}
\put(53,34){\line(0,1){9}}
\put(53,92){\line(0,1){3}}
\put(81,48){\line(0,1){13}}
\put(83,46){\line(0,1){17}}
\put(85,45){\line(0,1){19}}
\put(87,44){\line(0,1){21}}
\put(89,44){\line(0,1){22}}
\put(91,44){\line(0,1){22}}
\put(93,44){\line(0,1){21}}
\put(95,45){\line(0,1){19}}
\put(97,46){\line(0,1){16}}
\put(99,49){\line(0,1){12}}
\put(109,20){\line(0,1){12}}
\put(111,18){\line(0,1){16}}
\put(113,17){\line(0,1){18}}
\put(115,16){\line(0,1){19}}
\put(117,16){\line(0,1){19}}
\put(119,16){\line(0,1){19}}
\put(121,17){\line(0,1){18}}
\put(123,18){\line(0,1){15}}
\put(125,21){\line(0,1){10}}
\put(62,103){\line(0,1){8}}
\put(64,102){\line(0,1){9}}
\put(66,102){\line(0,1){9}}
\put(68,103){\line(0,1){7}}
\put(104,103){\line(0,1){12}}
\put(106,101){\line(0,1){16}}
\put(108,100){\line(0,1){18}}
\put(110,99){\line(0,1){19}}
\put(112,99){\line(0,1){19}}
\put(114,100){\line(0,1){18}}
\put(116,100){\line(0,1){17}}
\put(118,102){\line(0,1){14}}
\put(120,104){\line(0,1){9}}
\put(89,56){\line(0,1){12}}
\put(91,54){\line(0,1){16}}
\put(93,53){\line(0,1){18}}
\put(95,52){\line(0,1){19}}
\put(97,52){\line(0,1){19}}
\put(99,52){\line(0,1){18}}
\put(101,53){\line(0,1){17}}
\put(103,55){\line(0,1){14}}
\put(105,57){\line(0,1){9}}
\put(67,51){\line(0,1){12}}
\put(69,49){\line(0,1){16}}
\put(71,48){\line(0,1){18}}
\put(73,47){\line(0,1){19}}
\put(75,47){\line(0,1){20}}
\put(77,47){\line(0,1){19}}
\put(79,48){\line(0,1){18}}
\put(81,49){\line(0,1){15}}
\put(83,51){\line(0,1){11}}
\put(22,30){\line(0,1){12}}
\put(24,27){\line(0,1){16}}
\put(26,26){\line(0,1){19}}
\put(28,26){\line(0,1){20}}
\put(30,25){\line(0,1){21}}
\put(32,25){\line(0,1){21}}
\put(34,26){\line(0,1){20}}
\put(36,27){\line(0,1){18}}
\put(38,28){\line(0,1){15}}
\put(40,31){\line(0,1){9}}
\put(52,20){\line(0,1){12}}
\put(54,17){\line(0,1){17}}
\put(56,16){\line(0,1){19}}
\put(58,15){\line(0,1){21}}
\put(60,15){\line(0,1){21}}
\put(62,15){\line(0,1){21}}
\put(64,16){\line(0,1){20}}
\put(66,17){\line(0,1){18}}
\put(68,18){\line(0,1){15}}
\put(70,21){\line(0,1){10}}
\put(55,85){\line(0,1){12}}
\put(57,83){\line(0,1){16}}
\put(59,82){\line(0,1){18}}
\put(61,81){\line(0,1){20}}
\put(63,81){\line(0,1){20}}
\put(65,81){\line(0,1){20}}
\put(67,82){\line(0,1){18}}
\put(69,83){\line(0,1){16}}
\put(71,85){\line(0,1){12}}
\put(73,90){\line(0,1){1}}
\put(58,63){\line(0,1){12}}
\put(60,61){\line(0,1){16}}
\put(62,60){\line(0,1){19}}
\put(64,59){\line(0,1){20}}
\put(66,59){\line(0,1){21}}
\put(68,59){\line(0,1){20}}
\put(70,60){\line(0,1){19}}
\put(72,61){\line(0,1){17}}
\put(74,62){\line(0,1){13}}
\put(76,66){\line(0,1){6}}
\put(65,21){\line(0,1){11}}
\put(67,20){\line(0,1){14}}
\put(69,19){\line(0,1){16}}
\put(71,18){\line(0,1){17}}
\put(73,18){\line(0,1){17}}
\put(75,19){\line(0,1){15}}
\put(77,20){\line(0,1){13}}
\put(79,23){\line(0,1){8}}
\put(108,60){\line(0,1){12}}
\put(110,58){\line(0,1){17}}
\put(112,56){\line(0,1){19}}
\put(114,56){\line(0,1){20}}
\put(116,55){\line(0,1){21}}
\put(118,55){\line(0,1){21}}
\put(120,56){\line(0,1){20}}
\put(122,57){\line(0,1){18}}
\put(124,59){\line(0,1){15}}
\put(126,61){\line(0,1){9}}
\put(62,72){\line(0,1){9}}
\put(64,70){\line(0,1){11}}
\put(66,70){\line(0,1){12}}
\put(68,70){\line(0,1){11}}
\put(70,72){\line(0,1){9}}
\put(72,75){\line(0,1){2}}
\put(117,27){\line(0,1){12}}
\put(119,25){\line(0,1){15}}
\put(121,24){\line(0,1){18}}
\put(123,24){\line(0,1){19}}
\put(125,23){\line(0,1){19}}
\put(127,24){\line(0,1){18}}
\put(129,25){\line(0,1){17}}
\put(131,26){\line(0,1){14}}
\put(133,29){\line(0,1){8}}
\put(48,95){\line(0,1){10}}
\put(50,93){\line(0,1){13}}
\put(52,92){\line(0,1){15}}
\put(54,92){\line(0,1){15}}
\put(56,93){\line(0,1){14}}
\put(58,94){\line(0,1){12}}
\put(60,96){\line(0,1){7}}
\put(53,58){\line(0,1){11}}
\put(55,56){\line(0,1){15}}
\put(57,55){\line(0,1){17}}
\put(59,54){\line(0,1){18}}
\put(61,54){\line(0,1){18}}
\put(63,55){\line(0,1){17}}
\put(65,56){\line(0,1){16}}
\put(67,57){\line(0,1){12}}
\put(69,61){\line(0,1){5}}
\put(40,36){\line(0,1){8}}
\put(42,35){\line(0,1){10}}
\put(44,35){\line(0,1){10}}
\put(46,36){\line(0,1){8}}
\put(25,30){\line(0,1){9}}
\put(27,29){\line(0,1){12}}
\put(29,29){\line(0,1){13}}
\put(31,29){\line(0,1){13}}
\put(33,30){\line(0,1){11}}
\put(35,32){\line(0,1){7}}
\put(114,91){\line(0,1){12}}
\put(116,89){\line(0,1){16}}
\put(118,88){\line(0,1){18}}
\put(120,87){\line(0,1){19}}
\put(122,87){\line(0,1){20}}
\put(124,87){\line(0,1){19}}
\put(126,88){\line(0,1){18}}
\put(128,89){\line(0,1){15}}
\put(130,91){\line(0,1){11}}
\put(34,27){\line(0,1){12}}
\put(36,25){\line(0,1){16}}
\put(38,24){\line(0,1){18}}
\put(40,24){\line(0,1){19}}
\put(42,23){\line(0,1){20}}
\put(44,24){\line(0,1){19}}
\put(46,24){\line(0,1){18}}
\put(48,26){\line(0,1){15}}
\put(50,28){\line(0,1){11}}
\put(96,106){\line(0,1){11}}
\put(98,104){\line(0,1){15}}
\put(100,103){\line(0,1){17}}
\put(102,103){\line(0,1){18}}
\put(104,103){\line(0,1){18}}
\put(106,103){\line(0,1){17}}
\put(108,104){\line(0,1){15}}
\put(110,106){\line(0,1){12}}
\put(112,111){\line(0,1){2}}
\put(110,99){\line(0,1){10}}
\put(112,98){\line(0,1){13}}
\put(114,97){\line(0,1){15}}
\put(116,97){\line(0,1){15}}
\put(118,97){\line(0,1){14}}
\put(120,99){\line(0,1){12}}
\put(122,101){\line(0,1){7}}
\put(54,108){\line(0,1){11}}
\put(56,106){\line(0,1){15}}
\put(58,105){\line(0,1){17}}
\put(60,105){\line(0,1){18}}
\put(62,105){\line(0,1){18}}
\put(64,105){\line(0,1){17}}
\put(66,106){\line(0,1){15}}
\put(68,108){\line(0,1){11}}
\put(43,107){\line(0,1){9}}
\put(45,106){\line(0,1){12}}
\put(47,105){\line(0,1){12}}
\put(49,106){\line(0,1){12}}
\put(51,107){\line(0,1){10}}
\put(53,109){\line(0,1){4}}
\put(57,71){\line(0,1){9}}
\put(59,69){\line(0,1){11}}
\put(61,69){\line(0,1){12}}
\put(63,70){\line(0,1){11}}
\put(65,71){\line(0,1){8}}
\put(100,117){\line(0,1){11}}
\put(102,116){\line(0,1){14}}
\put(104,115){\line(0,1){16}}
\put(106,115){\line(0,1){17}}
\put(108,115){\line(0,1){16}}
\put(110,115){\line(0,1){15}}
\put(112,117){\line(0,1){12}}
\put(114,119){\line(0,1){7}}
\put(88,24){\line(0,1){11}}
\put(90,23){\line(0,1){15}}
\put(92,22){\line(0,1){17}}
\put(94,21){\line(0,1){18}}
\put(96,21){\line(0,1){18}}
\put(98,22){\line(0,1){17}}
\put(100,23){\line(0,1){14}}
\put(102,25){\line(0,1){10}}
\put(60,61){\line(0,1){6}}
\put(62,60){\line(0,1){7}}
\put(64,61){\line(0,1){5}}
\put(111,44){\line(0,1){11}}
\put(113,42){\line(0,1){15}}
\put(115,41){\line(0,1){17}}
\put(117,41){\line(0,1){18}}
\put(119,41){\line(0,1){18}}
\put(121,41){\line(0,1){18}}
\put(123,42){\line(0,1){16}}
\put(125,44){\line(0,1){13}}
\put(127,47){\line(0,1){6}}
\put(105,65){\line(0,1){7}}
\put(107,65){\line(0,1){7}}
\put(109,65){\line(0,1){6}}
\put(36,70){\line(0,1){11}}
\put(38,68){\line(0,1){15}}
\put(40,67){\line(0,1){17}}
\put(42,67){\line(0,1){18}}
\put(44,67){\line(0,1){18}}
\put(46,67){\line(0,1){17}}
\put(48,68){\line(0,1){15}}
\put(50,70){\line(0,1){12}}
\put(52,74){\line(0,1){4}}
\put(61,112){\line(0,1){11}}
\put(63,111){\line(0,1){15}}
\put(65,110){\line(0,1){17}}
\put(67,109){\line(0,1){18}}
\put(69,109){\line(0,1){18}}
\put(71,110){\line(0,1){17}}
\put(73,111){\line(0,1){15}}
\put(75,113){\line(0,1){11}}
\put(29,92){\line(0,1){11}}
\put(31,90){\line(0,1){15}}
\put(33,89){\line(0,1){17}}
\put(35,89){\line(0,1){17}}
\put(37,89){\line(0,1){17}}
\put(39,90){\line(0,1){16}}
\put(41,91){\line(0,1){14}}
\put(43,93){\line(0,1){10}}
\put(100,112){\line(0,1){9}}
\put(102,111){\line(0,1){12}}
\put(104,111){\line(0,1){13}}
\put(106,111){\line(0,1){12}}
\put(108,112){\line(0,1){11}}
\put(110,114){\line(0,1){6}}
\put(23,47){\line(0,1){10}}
\put(25,46){\line(0,1){13}}
\put(27,45){\line(0,1){14}}
\put(29,45){\line(0,1){14}}
\put(31,46){\line(0,1){13}}
\put(33,47){\line(0,1){10}}
\put(35,51){\line(0,1){2}}
\put(92,87){\line(0,1){9}}
\put(94,86){\line(0,1){11}}
\put(96,86){\line(0,1){11}}
\put(98,87){\line(0,1){10}}
\put(100,88){\line(0,1){7}}
\put(51,68){\line(0,1){7}}
\put(53,67){\line(0,1){8}}
\put(55,68){\line(0,1){7}}
\put(57,71){\line(0,1){1}}
\put(79,87){\line(0,1){11}}
\put(81,85){\line(0,1){14}}
\put(83,85){\line(0,1){16}}
\put(85,84){\line(0,1){17}}
\put(87,84){\line(0,1){16}}
\put(89,85){\line(0,1){15}}
\put(91,87){\line(0,1){12}}
\put(93,90){\line(0,1){6}}
\put(20,104){\line(0,1){11}}
\put(22,102){\line(0,1){14}}
\put(24,101){\line(0,1){16}}
\put(26,101){\line(0,1){16}}
\put(28,101){\line(0,1){16}}
\put(30,102){\line(0,1){14}}
\put(32,103){\line(0,1){11}}
\put(34,107){\line(0,1){4}}
\put(120,80){\line(0,1){6}}
\put(122,80){\line(0,1){7}}
\put(124,81){\line(0,1){5}}
\put(93,86){\line(0,1){11}}
\put(95,84){\line(0,1){14}}
\put(97,83){\line(0,1){15}}
\put(99,83){\line(0,1){16}}
\put(101,83){\line(0,1){15}}
\put(103,84){\line(0,1){14}}
\put(105,86){\line(0,1){10}}
\put(44,90){\line(0,1){11}}
\put(46,88){\line(0,1){14}}
\put(48,87){\line(0,1){16}}
\put(50,87){\line(0,1){16}}
\put(52,87){\line(0,1){16}}
\put(54,88){\line(0,1){15}}
\put(56,89){\line(0,1){12}}
\put(58,92){\line(0,1){5}}
\put(76,38){\line(0,1){10}}
\put(78,37){\line(0,1){14}}
\put(80,36){\line(0,1){15}}
\put(82,36){\line(0,1){16}}
\put(84,36){\line(0,1){15}}
\put(86,37){\line(0,1){13}}
\put(88,39){\line(0,1){9}}
\put(22,44){\line(0,1){11}}
\put(24,43){\line(0,1){14}}
\put(26,42){\line(0,1){16}}
\put(28,42){\line(0,1){16}}
\put(30,42){\line(0,1){16}}
\put(32,43){\line(0,1){14}}
\put(34,44){\line(0,1){11}}
\put(36,48){\line(0,1){3}}
\put(119,115){\line(0,1){10}}
\put(121,114){\line(0,1){13}}
\put(123,113){\line(0,1){14}}
\put(125,113){\line(0,1){14}}
\put(127,114){\line(0,1){13}}
\put(129,115){\line(0,1){10}}
\put(131,119){\line(0,1){2}}
\put(21,99){\line(0,1){10}}
\put(23,97){\line(0,1){14}}
\put(25,96){\line(0,1){15}}
\put(27,96){\line(0,1){16}}
\put(29,97){\line(0,1){15}}
\put(31,97){\line(0,1){13}}
\put(33,99){\line(0,1){9}}
\put(107,37){\line(0,1){10}}
\put(109,35){\line(0,1){13}}
\put(111,35){\line(0,1){14}}
\put(113,35){\line(0,1){14}}
\put(115,35){\line(0,1){13}}
\put(117,37){\line(0,1){10}}
\put(119,40){\line(0,1){4}}
\put(118,75){\line(0,1){10}}
\put(120,74){\line(0,1){13}}
\put(122,73){\line(0,1){14}}
\put(124,73){\line(0,1){15}}
\put(126,73){\line(0,1){14}}
\put(128,74){\line(0,1){11}}
\put(130,77){\line(0,1){6}}
\put(100,26){\line(0,1){9}}
\put(102,24){\line(0,1){12}}
\put(104,24){\line(0,1){13}}
\put(106,24){\line(0,1){13}}
\put(108,25){\line(0,1){11}}
\put(110,27){\line(0,1){7}}
\put(41,93){\line(0,1){7}}
\put(43,92){\line(0,1){8}}
\put(45,93){\line(0,1){7}}
\put(47,95){\line(0,1){3}}
\put(28,46){\line(0,1){9}}
\put(30,44){\line(0,1){12}}
\put(32,44){\line(0,1){13}}
\put(34,44){\line(0,1){13}}
\put(36,45){\line(0,1){11}}
\put(38,47){\line(0,1){8}}
\put(26,88){\line(0,1){10}}
\put(28,86){\line(0,1){12}}
\put(30,86){\line(0,1){13}}
\put(32,86){\line(0,1){13}}
\put(34,87){\line(0,1){12}}
\put(36,88){\line(0,1){8}}
\put(118,91){\line(0,1){2}}
\put(42,94){\line(0,1){9}}
\put(44,93){\line(0,1){11}}
\put(46,92){\line(0,1){11}}
\put(48,93){\line(0,1){10}}
\put(50,95){\line(0,1){6}}
\put(48,118){\line(0,1){9}}
\put(50,117){\line(0,1){11}}
\put(52,117){\line(0,1){11}}
\put(54,118){\line(0,1){10}}
\put(56,119){\line(0,1){7}}
\put(78,62){\line(0,1){9}}
\put(80,61){\line(0,1){11}}
\put(82,61){\line(0,1){11}}
\put(84,62){\line(0,1){10}}
\put(86,63){\line(0,1){7}}
\put(60,39){\line(0,1){9}}
\put(62,38){\line(0,1){11}}
\put(64,38){\line(0,1){11}}
\put(66,38){\line(0,1){10}}
\put(68,40){\line(0,1){6}}
\put(84,66){\line(0,1){8}}
\put(86,65){\line(0,1){10}}
\put(88,64){\line(0,1){10}}
\put(90,65){\line(0,1){9}}
\put(92,67){\line(0,1){5}}
\put(59,83){\line(0,1){6}}
\put(61,83){\line(0,1){7}}
\put(63,84){\line(0,1){4}}
\put(104,39){\line(0,1){4}}
\put(106,40){\line(0,1){1}}
\end{picture}
\begin{picture}(150,150)
\put(0,0){\line(1,0){150}}
\put(0,0){\line(0,1){150}}
\put(0,150){\line(1,0){150}}
\put(150,0){\line(0,1){150}}
\put(25,25){\line(1,0){100}}
\put(25,25){\line(0,1){100}}
\put(25,125){\line(1,0){100}}
\put(125,25){\line(0,1){100}}
\put(42,46){\line(0,1){13}}
\put(44,43){\line(0,1){18}}
\put(46,42){\line(0,1){21}}
\put(48,41){\line(0,1){23}}
\put(50,40){\line(0,1){24}}
\put(52,40){\line(0,1){24}}
\put(54,40){\line(0,1){24}}
\put(56,41){\line(0,1){23}}
\put(58,42){\line(0,1){21}}
\put(60,43){\line(0,1){19}}
\put(62,45){\line(0,1){14}}
\put(64,49){\line(0,1){6}}
\put(113,92){\line(0,1){3}}
\put(41,73){\line(0,1){13}}
\put(43,71){\line(0,1){17}}
\put(45,69){\line(0,1){20}}
\put(47,69){\line(0,1){22}}
\put(49,68){\line(0,1){22}}
\put(51,68){\line(0,1){22}}
\put(53,68){\line(0,1){22}}
\put(55,69){\line(0,1){20}}
\put(57,70){\line(0,1){18}}
\put(59,72){\line(0,1){14}}
\put(61,76){\line(0,1){6}}
\put(69,43){\line(0,1){13}}
\put(71,40){\line(0,1){18}}
\put(73,39){\line(0,1){21}}
\put(75,38){\line(0,1){23}}
\put(77,37){\line(0,1){24}}
\put(79,37){\line(0,1){24}}
\put(81,37){\line(0,1){24}}
\put(83,38){\line(0,1){23}}
\put(85,39){\line(0,1){21}}
\put(87,40){\line(0,1){19}}
\put(89,42){\line(0,1){14}}
\put(91,47){\line(0,1){5}}
\put(95,42){\line(0,1){13}}
\put(97,40){\line(0,1){17}}
\put(99,39){\line(0,1){19}}
\put(101,38){\line(0,1){21}}
\put(103,38){\line(0,1){22}}
\put(105,38){\line(0,1){21}}
\put(107,38){\line(0,1){21}}
\put(109,39){\line(0,1){19}}
\put(111,40){\line(0,1){16}}
\put(113,43){\line(0,1){11}}
\put(20,57){\line(0,1){13}}
\put(22,54){\line(0,1){18}}
\put(24,53){\line(0,1){20}}
\put(26,52){\line(0,1){22}}
\put(28,52){\line(0,1){23}}
\put(30,52){\line(0,1){23}}
\put(32,52){\line(0,1){23}}
\put(34,52){\line(0,1){22}}
\put(36,53){\line(0,1){20}}
\put(38,55){\line(0,1){16}}
\put(40,58){\line(0,1){11}}
\put(69,34){\line(0,1){13}}
\put(71,32){\line(0,1){17}}
\put(73,31){\line(0,1){20}}
\put(75,30){\line(0,1){22}}
\put(77,29){\line(0,1){23}}
\put(79,29){\line(0,1){23}}
\put(81,29){\line(0,1){22}}
\put(83,30){\line(0,1){21}}
\put(85,31){\line(0,1){19}}
\put(87,33){\line(0,1){15}}
\put(89,36){\line(0,1){9}}
\put(59,53){\line(0,1){11}}
\put(61,51){\line(0,1){14}}
\put(63,51){\line(0,1){16}}
\put(65,50){\line(0,1){17}}
\put(67,50){\line(0,1){16}}
\put(69,51){\line(0,1){15}}
\put(71,52){\line(0,1){13}}
\put(73,55){\line(0,1){7}}
\put(26,46){\line(0,1){13}}
\put(28,44){\line(0,1){18}}
\put(30,42){\line(0,1){21}}
\put(32,41){\line(0,1){23}}
\put(34,41){\line(0,1){24}}
\put(36,41){\line(0,1){24}}
\put(38,41){\line(0,1){24}}
\put(40,41){\line(0,1){22}}
\put(42,42){\line(0,1){21}}
\put(44,44){\line(0,1){18}}
\put(46,46){\line(0,1){13}}
\put(112,86){\line(0,1){10}}
\put(114,85){\line(0,1){13}}
\put(116,84){\line(0,1){15}}
\put(118,84){\line(0,1){15}}
\put(120,84){\line(0,1){14}}
\put(122,86){\line(0,1){12}}
\put(124,88){\line(0,1){7}}
\put(76,89){\line(0,1){9}}
\put(78,88){\line(0,1){12}}
\put(80,88){\line(0,1){13}}
\put(82,88){\line(0,1){13}}
\put(84,88){\line(0,1){11}}
\put(86,90){\line(0,1){8}}
\put(27,28){\line(0,1){13}}
\put(29,26){\line(0,1){17}}
\put(31,25){\line(0,1){20}}
\put(33,24){\line(0,1){21}}
\put(35,24){\line(0,1){22}}
\put(37,24){\line(0,1){22}}
\put(39,24){\line(0,1){21}}
\put(41,25){\line(0,1){20}}
\put(43,26){\line(0,1){17}}
\put(45,28){\line(0,1){13}}
\put(47,33){\line(0,1){3}}
\put(35,74){\line(0,1){9}}
\put(37,73){\line(0,1){11}}
\put(39,73){\line(0,1){11}}
\put(41,73){\line(0,1){10}}
\put(43,75){\line(0,1){7}}
\put(104,98){\line(0,1){13}}
\put(106,96){\line(0,1){17}}
\put(108,95){\line(0,1){19}}
\put(110,94){\line(0,1){21}}
\put(112,94){\line(0,1){22}}
\put(114,94){\line(0,1){22}}
\put(116,94){\line(0,1){21}}
\put(118,95){\line(0,1){19}}
\put(120,96){\line(0,1){16}}
\put(122,98){\line(0,1){12}}
\put(114,98){\line(0,1){12}}
\put(116,96){\line(0,1){15}}
\put(118,95){\line(0,1){18}}
\put(120,95){\line(0,1){19}}
\put(122,95){\line(0,1){19}}
\put(124,95){\line(0,1){18}}
\put(126,96){\line(0,1){17}}
\put(128,97){\line(0,1){14}}
\put(130,100){\line(0,1){8}}
\end{picture}
\begin{picture}(150,150)
\put(0,0){\line(1,0){150}}
\put(0,0){\line(0,1){150}}
\put(0,150){\line(1,0){150}}
\put(150,0){\line(0,1){150}}
\put(25,25){\line(1,0){100}}
\put(25,25){\line(0,1){100}}
\put(25,125){\line(1,0){100}}
\put(125,25){\line(0,1){100}}
\put(37,44){\line(0,1){16}}
\put(39,41){\line(0,1){22}}
\put(41,39){\line(0,1){26}}
\put(43,38){\line(0,1){29}}
\put(45,37){\line(0,1){31}}
\put(47,36){\line(0,1){33}}
\put(49,35){\line(0,1){34}}
\put(51,35){\line(0,1){34}}
\put(53,35){\line(0,1){35}}
\put(55,35){\line(0,1){34}}
\put(57,36){\line(0,1){33}}
\put(59,36){\line(0,1){32}}
\put(61,37){\line(0,1){30}}
\put(63,39){\line(0,1){27}}
\put(65,41){\line(0,1){23}}
\put(67,43){\line(0,1){18}}
\put(69,48){\line(0,1){9}}
\put(103,87){\line(0,1){13}}
\put(105,85){\line(0,1){18}}
\put(107,83){\line(0,1){21}}
\put(109,82){\line(0,1){23}}
\put(111,82){\line(0,1){24}}
\put(113,82){\line(0,1){25}}
\put(115,82){\line(0,1){25}}
\put(117,82){\line(0,1){24}}
\put(119,83){\line(0,1){22}}
\put(121,84){\line(0,1){19}}
\put(123,86){\line(0,1){15}}
\put(125,90){\line(0,1){8}}
\put(36,71){\line(0,1){16}}
\put(38,69){\line(0,1){22}}
\put(40,67){\line(0,1){26}}
\put(42,65){\line(0,1){28}}
\put(44,64){\line(0,1){30}}
\put(46,63){\line(0,1){32}}
\put(48,63){\line(0,1){33}}
\put(50,63){\line(0,1){33}}
\put(52,63){\line(0,1){33}}
\put(54,63){\line(0,1){33}}
\put(56,64){\line(0,1){31}}
\put(58,64){\line(0,1){30}}
\put(60,66){\line(0,1){27}}
\put(62,67){\line(0,1){24}}
\put(64,70){\line(0,1){20}}
\put(66,73){\line(0,1){13}}
\put(64,41){\line(0,1){16}}
\put(66,38){\line(0,1){22}}
\put(68,36){\line(0,1){26}}
\put(70,35){\line(0,1){29}}
\put(72,34){\line(0,1){31}}
\put(74,33){\line(0,1){33}}
\put(76,32){\line(0,1){34}}
\put(78,32){\line(0,1){34}}
\put(80,32){\line(0,1){34}}
\put(82,32){\line(0,1){34}}
\put(84,33){\line(0,1){33}}
\put(86,34){\line(0,1){32}}
\put(88,35){\line(0,1){30}}
\put(90,36){\line(0,1){27}}
\put(92,38){\line(0,1){23}}
\put(94,40){\line(0,1){18}}
\put(96,45){\line(0,1){8}}
\put(90,41){\line(0,1){16}}
\put(92,38){\line(0,1){21}}
\put(94,36){\line(0,1){25}}
\put(96,34){\line(0,1){28}}
\put(98,33){\line(0,1){30}}
\put(100,33){\line(0,1){31}}
\put(102,32){\line(0,1){32}}
\put(104,32){\line(0,1){33}}
\put(106,32){\line(0,1){33}}
\put(108,32){\line(0,1){32}}
\put(110,33){\line(0,1){31}}
\put(112,34){\line(0,1){29}}
\put(114,35){\line(0,1){26}}
\put(116,37){\line(0,1){23}}
\put(118,39){\line(0,1){18}}
\put(120,44){\line(0,1){9}}
\put(15,55){\line(0,1){16}}
\put(17,52){\line(0,1){22}}
\put(19,50){\line(0,1){26}}
\put(21,49){\line(0,1){29}}
\put(23,48){\line(0,1){31}}
\put(25,47){\line(0,1){32}}
\put(27,47){\line(0,1){33}}
\put(29,46){\line(0,1){34}}
\put(31,46){\line(0,1){34}}
\put(33,47){\line(0,1){33}}
\put(35,47){\line(0,1){32}}
\put(37,48){\line(0,1){31}}
\put(39,49){\line(0,1){29}}
\put(41,50){\line(0,1){26}}
\put(43,52){\line(0,1){22}}
\put(45,55){\line(0,1){15}}
\put(64,33){\line(0,1){16}}
\put(66,30){\line(0,1){22}}
\put(68,28){\line(0,1){26}}
\put(70,26){\line(0,1){29}}
\put(72,25){\line(0,1){31}}
\put(74,24){\line(0,1){32}}
\put(76,24){\line(0,1){33}}
\put(78,24){\line(0,1){34}}
\put(80,24){\line(0,1){33}}
\put(82,24){\line(0,1){33}}
\put(84,25){\line(0,1){32}}
\put(86,25){\line(0,1){30}}
\put(88,27){\line(0,1){28}}
\put(90,28){\line(0,1){25}}
\put(92,30){\line(0,1){21}}
\put(94,34){\line(0,1){14}}
\put(71,74){\line(0,1){11}}
\put(73,72){\line(0,1){15}}
\put(75,71){\line(0,1){17}}
\put(77,71){\line(0,1){18}}
\put(79,70){\line(0,1){18}}
\put(81,71){\line(0,1){17}}
\put(83,72){\line(0,1){15}}
\put(85,74){\line(0,1){12}}
\put(87,78){\line(0,1){4}}
\put(53,51){\line(0,1){15}}
\put(55,48){\line(0,1){20}}
\put(57,47){\line(0,1){24}}
\put(59,45){\line(0,1){26}}
\put(61,45){\line(0,1){28}}
\put(63,44){\line(0,1){29}}
\put(65,44){\line(0,1){30}}
\put(67,44){\line(0,1){30}}
\put(69,44){\line(0,1){29}}
\put(71,45){\line(0,1){28}}
\put(73,46){\line(0,1){26}}
\put(75,47){\line(0,1){23}}
\put(77,49){\line(0,1){20}}
\put(79,52){\line(0,1){14}}
\put(21,45){\line(0,1){16}}
\put(23,42){\line(0,1){22}}
\put(25,40){\line(0,1){26}}
\put(27,38){\line(0,1){29}}
\put(29,37){\line(0,1){31}}
\put(31,36){\line(0,1){33}}
\put(33,36){\line(0,1){34}}
\put(35,35){\line(0,1){34}}
\put(37,35){\line(0,1){34}}
\put(39,36){\line(0,1){34}}
\put(41,36){\line(0,1){33}}
\put(43,37){\line(0,1){31}}
\put(45,38){\line(0,1){29}}
\put(47,39){\line(0,1){26}}
\put(49,41){\line(0,1){22}}
\put(51,44){\line(0,1){17}}
\put(53,50){\line(0,1){5}}
\put(105,84){\line(0,1){15}}
\put(107,81){\line(0,1){20}}
\put(109,80){\line(0,1){23}}
\put(111,78){\line(0,1){26}}
\put(113,78){\line(0,1){27}}
\put(115,77){\line(0,1){28}}
\put(117,77){\line(0,1){29}}
\put(119,77){\line(0,1){28}}
\put(121,78){\line(0,1){28}}
\put(123,78){\line(0,1){26}}
\put(125,79){\line(0,1){24}}
\put(127,81){\line(0,1){21}}
\put(129,83){\line(0,1){16}}
\put(131,87){\line(0,1){8}}
\put(83,49){\line(0,1){11}}
\put(85,47){\line(0,1){14}}
\put(87,46){\line(0,1){16}}
\put(89,46){\line(0,1){17}}
\put(91,46){\line(0,1){17}}
\put(93,47){\line(0,1){15}}
\put(95,48){\line(0,1){13}}
\put(97,50){\line(0,1){7}}
\put(68,87){\line(0,1){14}}
\put(70,84){\line(0,1){20}}
\put(72,83){\line(0,1){23}}
\put(74,82){\line(0,1){25}}
\put(76,81){\line(0,1){27}}
\put(78,80){\line(0,1){28}}
\put(80,80){\line(0,1){28}}
\put(82,80){\line(0,1){28}}
\put(84,81){\line(0,1){27}}
\put(86,82){\line(0,1){25}}
\put(88,83){\line(0,1){23}}
\put(90,84){\line(0,1){19}}
\put(92,87){\line(0,1){14}}
\put(22,27){\line(0,1){16}}
\put(24,24){\line(0,1){22}}
\put(26,22){\line(0,1){25}}
\put(28,21){\line(0,1){28}}
\put(30,19){\line(0,1){30}}
\put(32,19){\line(0,1){32}}
\put(34,18){\line(0,1){33}}
\put(36,18){\line(0,1){33}}
\put(38,18){\line(0,1){33}}
\put(40,19){\line(0,1){32}}
\put(42,19){\line(0,1){31}}
\put(44,20){\line(0,1){29}}
\put(46,21){\line(0,1){27}}
\put(48,23){\line(0,1){24}}
\put(50,25){\line(0,1){19}}
\put(52,29){\line(0,1){11}}
\put(27,71){\line(0,1){14}}
\put(29,69){\line(0,1){19}}
\put(31,67){\line(0,1){22}}
\put(33,66){\line(0,1){25}}
\put(35,65){\line(0,1){26}}
\put(37,65){\line(0,1){27}}
\put(39,65){\line(0,1){27}}
\put(41,65){\line(0,1){26}}
\put(43,66){\line(0,1){25}}
\put(45,67){\line(0,1){24}}
\put(47,68){\line(0,1){21}}
\put(49,70){\line(0,1){17}}
\put(51,74){\line(0,1){10}}
\put(98,97){\line(0,1){16}}
\put(100,94){\line(0,1){21}}
\put(102,92){\line(0,1){25}}
\put(104,90){\line(0,1){28}}
\put(106,89){\line(0,1){30}}
\put(108,89){\line(0,1){32}}
\put(110,88){\line(0,1){32}}
\put(112,88){\line(0,1){33}}
\put(114,88){\line(0,1){33}}
\put(116,88){\line(0,1){32}}
\put(118,89){\line(0,1){31}}
\put(120,90){\line(0,1){29}}
\put(122,91){\line(0,1){27}}
\put(124,93){\line(0,1){23}}
\put(126,95){\line(0,1){18}}
\put(128,99){\line(0,1){10}}
\put(33,75){\line(0,1){13}}
\put(35,73){\line(0,1){17}}
\put(37,72){\line(0,1){20}}
\put(39,71){\line(0,1){21}}
\put(41,70){\line(0,1){22}}
\put(43,70){\line(0,1){22}}
\put(45,71){\line(0,1){21}}
\put(47,72){\line(0,1){20}}
\put(49,73){\line(0,1){17}}
\put(51,75){\line(0,1){13}}
\put(53,79){\line(0,1){4}}
\put(108,97){\line(0,1){15}}
\put(110,94){\line(0,1){21}}
\put(112,92){\line(0,1){24}}
\put(114,91){\line(0,1){27}}
\put(116,90){\line(0,1){29}}
\put(118,89){\line(0,1){30}}
\put(120,89){\line(0,1){31}}
\put(122,89){\line(0,1){31}}
\put(124,89){\line(0,1){31}}
\put(126,89){\line(0,1){30}}
\put(128,90){\line(0,1){28}}
\put(130,91){\line(0,1){26}}
\put(132,93){\line(0,1){23}}
\put(134,95){\line(0,1){18}}
\put(136,99){\line(0,1){11}}
\end{picture}
\begin{picture}(150,150)
\put(0,0){\line(1,0){150}}
\put(0,0){\line(0,1){150}}
\put(0,150){\line(1,0){150}}
\put(150,0){\line(0,1){150}}
\put(25,25){\line(1,0){100}}
\put(25,25){\line(0,1){100}}
\put(25,125){\line(1,0){100}}
\put(125,25){\line(0,1){100}}
\put(34,115){\line(0,1){14}}
\put(36,113){\line(0,1){19}}
\put(38,111){\line(0,1){22}}
\put(40,110){\line(0,1){24}}
\put(42,110){\line(0,1){25}}
\put(44,109){\line(0,1){26}}
\put(46,109){\line(0,1){25}}
\put(48,110){\line(0,1){25}}
\put(50,110){\line(0,1){23}}
\put(52,111){\line(0,1){21}}
\put(54,113){\line(0,1){18}}
\put(56,116){\line(0,1){12}}
\put(30,43){\line(0,1){19}}
\put(32,39){\line(0,1){27}}
\put(34,36){\line(0,1){32}}
\put(36,34){\line(0,1){36}}
\put(38,33){\line(0,1){39}}
\put(40,31){\line(0,1){42}}
\put(42,30){\line(0,1){44}}
\put(44,29){\line(0,1){46}}
\put(46,29){\line(0,1){47}}
\put(48,28){\line(0,1){48}}
\put(50,28){\line(0,1){49}}
\put(52,28){\line(0,1){49}}
\put(54,28){\line(0,1){49}}
\put(56,28){\line(0,1){48}}
\put(58,29){\line(0,1){48}}
\put(60,29){\line(0,1){47}}
\put(62,30){\line(0,1){45}}
\put(64,31){\line(0,1){43}}
\put(66,32){\line(0,1){41}}
\put(68,33){\line(0,1){38}}
\put(70,35){\line(0,1){34}}
\put(72,38){\line(0,1){29}}
\put(74,41){\line(0,1){23}}
\put(76,46){\line(0,1){13}}
\put(94,85){\line(0,1){18}}
\put(96,82){\line(0,1){25}}
\put(98,79){\line(0,1){30}}
\put(100,77){\line(0,1){33}}
\put(102,76){\line(0,1){36}}
\put(104,75){\line(0,1){38}}
\put(106,74){\line(0,1){40}}
\put(108,73){\line(0,1){41}}
\put(110,73){\line(0,1){42}}
\put(112,73){\line(0,1){42}}
\put(114,73){\line(0,1){43}}
\put(116,73){\line(0,1){42}}
\put(118,73){\line(0,1){41}}
\put(120,74){\line(0,1){40}}
\put(122,75){\line(0,1){39}}
\put(124,76){\line(0,1){37}}
\put(126,77){\line(0,1){34}}
\put(128,79){\line(0,1){31}}
\put(130,81){\line(0,1){26}}
\put(132,84){\line(0,1){20}}
\put(134,89){\line(0,1){10}}
\put(58,105){\line(0,1){10}}
\put(60,103){\line(0,1){13}}
\put(62,103){\line(0,1){15}}
\put(64,103){\line(0,1){15}}
\put(66,103){\line(0,1){14}}
\put(68,104){\line(0,1){12}}
\put(70,107){\line(0,1){7}}
\put(66,26){\line(0,1){11}}
\put(68,24){\line(0,1){14}}
\put(70,23){\line(0,1){16}}
\put(72,23){\line(0,1){16}}
\put(74,23){\line(0,1){16}}
\put(76,24){\line(0,1){14}}
\put(78,26){\line(0,1){11}}
\put(80,30){\line(0,1){3}}
\put(98,35){\line(0,1){10}}
\put(100,34){\line(0,1){13}}
\put(102,33){\line(0,1){14}}
\put(104,33){\line(0,1){14}}
\put(106,33){\line(0,1){13}}
\put(108,35){\line(0,1){11}}
\put(110,38){\line(0,1){5}}
\put(28,70){\line(0,1){19}}
\put(30,66){\line(0,1){27}}
\put(32,63){\line(0,1){32}}
\put(34,61){\line(0,1){36}}
\put(36,60){\line(0,1){39}}
\put(38,59){\line(0,1){42}}
\put(40,58){\line(0,1){44}}
\put(42,57){\line(0,1){45}}
\put(44,56){\line(0,1){46}}
\put(46,56){\line(0,1){47}}
\put(48,55){\line(0,1){48}}
\put(50,55){\line(0,1){48}}
\put(52,55){\line(0,1){48}}
\put(54,56){\line(0,1){47}}
\put(56,56){\line(0,1){46}}
\put(58,57){\line(0,1){45}}
\put(60,58){\line(0,1){44}}
\put(62,59){\line(0,1){42}}
\put(64,60){\line(0,1){39}}
\put(66,61){\line(0,1){36}}
\put(68,63){\line(0,1){32}}
\put(70,66){\line(0,1){27}}
\put(72,70){\line(0,1){19}}
\put(74,79){\line(0,1){1}}
\put(56,40){\line(0,1){19}}
\put(58,36){\line(0,1){27}}
\put(60,33){\line(0,1){32}}
\put(62,31){\line(0,1){36}}
\put(64,30){\line(0,1){39}}
\put(66,28){\line(0,1){42}}
\put(68,27){\line(0,1){44}}
\put(70,26){\line(0,1){46}}
\put(72,26){\line(0,1){47}}
\put(74,25){\line(0,1){48}}
\put(76,25){\line(0,1){49}}
\put(78,25){\line(0,1){49}}
\put(80,25){\line(0,1){49}}
\put(82,25){\line(0,1){48}}
\put(84,26){\line(0,1){48}}
\put(86,26){\line(0,1){46}}
\put(88,27){\line(0,1){45}}
\put(90,28){\line(0,1){43}}
\put(92,29){\line(0,1){41}}
\put(94,31){\line(0,1){38}}
\put(96,32){\line(0,1){34}}
\put(98,35){\line(0,1){29}}
\put(100,38){\line(0,1){23}}
\put(102,43){\line(0,1){13}}
\put(33,78){\line(0,1){15}}
\put(35,75){\line(0,1){20}}
\put(37,73){\line(0,1){23}}
\put(39,72){\line(0,1){26}}
\put(41,71){\line(0,1){27}}
\put(43,71){\line(0,1){28}}
\put(45,71){\line(0,1){28}}
\put(47,71){\line(0,1){28}}
\put(49,71){\line(0,1){27}}
\put(51,72){\line(0,1){26}}
\put(53,73){\line(0,1){24}}
\put(55,74){\line(0,1){21}}
\put(57,77){\line(0,1){16}}
\put(59,81){\line(0,1){7}}
\put(82,39){\line(0,1){19}}
\put(84,35){\line(0,1){26}}
\put(86,33){\line(0,1){32}}
\put(88,31){\line(0,1){36}}
\put(90,29){\line(0,1){39}}
\put(92,28){\line(0,1){41}}
\put(94,27){\line(0,1){43}}
\put(96,26){\line(0,1){45}}
\put(98,25){\line(0,1){46}}
\put(100,25){\line(0,1){47}}
\put(102,25){\line(0,1){47}}
\put(104,25){\line(0,1){48}}
\put(106,25){\line(0,1){47}}
\put(108,25){\line(0,1){47}}
\put(110,25){\line(0,1){46}}
\put(112,26){\line(0,1){45}}
\put(114,27){\line(0,1){43}}
\put(116,28){\line(0,1){41}}
\put(118,29){\line(0,1){38}}
\put(120,31){\line(0,1){35}}
\put(122,33){\line(0,1){31}}
\put(124,36){\line(0,1){25}}
\put(126,40){\line(0,1){17}}
\put(7,54){\line(0,1){19}}
\put(9,50){\line(0,1){27}}
\put(11,47){\line(0,1){32}}
\put(13,45){\line(0,1){36}}
\put(15,44){\line(0,1){39}}
\put(17,42){\line(0,1){42}}
\put(19,41){\line(0,1){44}}
\put(21,40){\line(0,1){46}}
\put(23,40){\line(0,1){47}}
\put(25,39){\line(0,1){48}}
\put(27,39){\line(0,1){48}}
\put(29,39){\line(0,1){48}}
\put(31,39){\line(0,1){48}}
\put(33,39){\line(0,1){48}}
\put(35,40){\line(0,1){47}}
\put(37,40){\line(0,1){46}}
\put(39,41){\line(0,1){44}}
\put(41,42){\line(0,1){42}}
\put(43,43){\line(0,1){40}}
\put(45,45){\line(0,1){37}}
\put(47,47){\line(0,1){33}}
\put(49,49){\line(0,1){28}}
\put(51,53){\line(0,1){21}}
\put(53,59){\line(0,1){9}}
\put(95,39){\line(0,1){16}}
\put(97,36){\line(0,1){22}}
\put(99,34){\line(0,1){26}}
\put(101,32){\line(0,1){28}}
\put(103,31){\line(0,1){31}}
\put(105,31){\line(0,1){32}}
\put(107,30){\line(0,1){33}}
\put(109,30){\line(0,1){33}}
\put(111,30){\line(0,1){33}}
\put(113,30){\line(0,1){33}}
\put(115,31){\line(0,1){31}}
\put(117,32){\line(0,1){30}}
\put(119,33){\line(0,1){27}}
\put(121,35){\line(0,1){24}}
\put(123,37){\line(0,1){20}}
\put(125,40){\line(0,1){13}}
\put(102,55){\line(0,1){15}}
\put(104,53){\line(0,1){20}}
\put(106,51){\line(0,1){23}}
\put(108,50){\line(0,1){26}}
\put(110,49){\line(0,1){27}}
\put(112,49){\line(0,1){28}}
\put(114,48){\line(0,1){29}}
\put(116,49){\line(0,1){28}}
\put(118,49){\line(0,1){28}}
\put(120,50){\line(0,1){26}}
\put(122,51){\line(0,1){24}}
\put(124,52){\line(0,1){21}}
\put(126,55){\line(0,1){16}}
\put(128,59){\line(0,1){8}}
\put(57,31){\line(0,1){19}}
\put(59,27){\line(0,1){27}}
\put(61,25){\line(0,1){32}}
\put(63,23){\line(0,1){36}}
\put(65,21){\line(0,1){39}}
\put(67,20){\line(0,1){42}}
\put(69,19){\line(0,1){44}}
\put(71,18){\line(0,1){45}}
\put(73,17){\line(0,1){47}}
\put(75,17){\line(0,1){48}}
\put(77,17){\line(0,1){48}}
\put(79,16){\line(0,1){48}}
\put(81,17){\line(0,1){48}}
\put(83,17){\line(0,1){48}}
\put(85,17){\line(0,1){47}}
\put(87,18){\line(0,1){46}}
\put(89,19){\line(0,1){44}}
\put(91,20){\line(0,1){42}}
\put(93,21){\line(0,1){39}}
\put(95,22){\line(0,1){36}}
\put(97,24){\line(0,1){32}}
\put(99,27){\line(0,1){27}}
\put(101,30){\line(0,1){20}}
\put(103,37){\line(0,1){7}}
\put(13,85){\line(0,1){15}}
\put(15,82){\line(0,1){20}}
\put(17,81){\line(0,1){24}}
\put(19,79){\line(0,1){26}}
\put(21,78){\line(0,1){28}}
\put(23,78){\line(0,1){29}}
\put(25,78){\line(0,1){29}}
\put(27,78){\line(0,1){29}}
\put(29,78){\line(0,1){28}}
\put(31,79){\line(0,1){27}}
\put(33,80){\line(0,1){25}}
\put(35,81){\line(0,1){22}}
\put(37,83){\line(0,1){18}}
\put(39,87){\line(0,1){11}}
\put(61,71){\line(0,1){17}}
\put(63,68){\line(0,1){24}}
\put(65,65){\line(0,1){28}}
\put(67,64){\line(0,1){32}}
\put(69,62){\line(0,1){34}}
\put(71,62){\line(0,1){36}}
\put(73,61){\line(0,1){38}}
\put(75,60){\line(0,1){38}}
\put(77,60){\line(0,1){39}}
\put(79,60){\line(0,1){39}}
\put(81,60){\line(0,1){39}}
\put(83,61){\line(0,1){38}}
\put(85,61){\line(0,1){37}}
\put(87,62){\line(0,1){35}}
\put(89,63){\line(0,1){33}}
\put(91,64){\line(0,1){30}}
\put(93,66){\line(0,1){26}}
\put(95,69){\line(0,1){21}}
\put(97,73){\line(0,1){13}}
\put(59,66){\line(0,1){12}}
\put(61,64){\line(0,1){16}}
\put(63,63){\line(0,1){18}}
\put(65,62){\line(0,1){19}}
\put(67,62){\line(0,1){19}}
\put(69,62){\line(0,1){19}}
\put(71,63){\line(0,1){17}}
\put(73,64){\line(0,1){14}}
\put(75,67){\line(0,1){9}}
\put(45,49){\line(0,1){19}}
\put(47,46){\line(0,1){26}}
\put(49,43){\line(0,1){31}}
\put(51,41){\line(0,1){35}}
\put(53,40){\line(0,1){38}}
\put(55,39){\line(0,1){40}}
\put(57,38){\line(0,1){42}}
\put(59,37){\line(0,1){44}}
\put(61,36){\line(0,1){45}}
\put(63,36){\line(0,1){45}}
\put(65,36){\line(0,1){46}}
\put(67,36){\line(0,1){46}}
\put(69,36){\line(0,1){45}}
\put(71,36){\line(0,1){44}}
\put(73,37){\line(0,1){43}}
\put(75,38){\line(0,1){42}}
\put(77,39){\line(0,1){40}}
\put(79,40){\line(0,1){37}}
\put(81,42){\line(0,1){34}}
\put(83,44){\line(0,1){30}}
\put(85,46){\line(0,1){25}}
\put(87,50){\line(0,1){17}}
\put(13,43){\line(0,1){19}}
\put(15,39){\line(0,1){27}}
\put(17,37){\line(0,1){32}}
\put(19,35){\line(0,1){36}}
\put(21,33){\line(0,1){39}}
\put(23,32){\line(0,1){42}}
\put(25,31){\line(0,1){44}}
\put(27,30){\line(0,1){46}}
\put(29,29){\line(0,1){47}}
\put(31,29){\line(0,1){48}}
\put(33,28){\line(0,1){48}}
\put(35,28){\line(0,1){49}}
\put(37,28){\line(0,1){49}}
\put(39,28){\line(0,1){48}}
\put(41,29){\line(0,1){47}}
\put(43,29){\line(0,1){46}}
\put(45,30){\line(0,1){45}}
\put(47,31){\line(0,1){43}}
\put(49,32){\line(0,1){40}}
\put(51,34){\line(0,1){37}}
\put(53,36){\line(0,1){34}}
\put(55,38){\line(0,1){29}}
\put(57,41){\line(0,1){22}}
\put(59,47){\line(0,1){12}}
\put(102,95){\line(0,1){13}}
\put(104,92){\line(0,1){18}}
\put(106,91){\line(0,1){20}}
\put(108,90){\line(0,1){22}}
\put(110,90){\line(0,1){23}}
\put(112,90){\line(0,1){23}}
\put(114,90){\line(0,1){23}}
\put(116,90){\line(0,1){22}}
\put(118,91){\line(0,1){20}}
\put(120,93){\line(0,1){16}}
\put(122,96){\line(0,1){11}}
\put(35,111){\line(0,1){14}}
\put(37,109){\line(0,1){19}}
\put(39,107){\line(0,1){22}}
\put(41,106){\line(0,1){24}}
\put(43,106){\line(0,1){26}}
\put(45,105){\line(0,1){26}}
\put(47,105){\line(0,1){26}}
\put(49,105){\line(0,1){26}}
\put(51,106){\line(0,1){25}}
\put(53,107){\line(0,1){23}}
\put(55,109){\line(0,1){20}}
\put(57,111){\line(0,1){15}}
\put(59,115){\line(0,1){7}}
\put(97,82){\line(0,1){19}}
\put(99,79){\line(0,1){26}}
\put(101,76){\line(0,1){31}}
\put(103,74){\line(0,1){34}}
\put(105,73){\line(0,1){37}}
\put(107,71){\line(0,1){40}}
\put(109,71){\line(0,1){42}}
\put(111,70){\line(0,1){43}}
\put(113,69){\line(0,1){44}}
\put(115,69){\line(0,1){45}}
\put(117,69){\line(0,1){45}}
\put(119,69){\line(0,1){45}}
\put(121,69){\line(0,1){44}}
\put(123,70){\line(0,1){44}}
\put(125,70){\line(0,1){42}}
\put(127,71){\line(0,1){41}}
\put(129,72){\line(0,1){39}}
\put(131,73){\line(0,1){36}}
\put(133,75){\line(0,1){32}}
\put(135,77){\line(0,1){28}}
\put(137,80){\line(0,1){22}}
\put(139,85){\line(0,1){13}}
\put(108,31){\line(0,1){8}}
\put(110,30){\line(0,1){10}}
\put(112,30){\line(0,1){10}}
\put(114,31){\line(0,1){8}}
\put(116,34){\line(0,1){3}}
\put(77,119){\line(0,1){12}}
\put(79,117){\line(0,1){15}}
\put(81,116){\line(0,1){18}}
\put(83,115){\line(0,1){19}}
\put(85,115){\line(0,1){19}}
\put(87,115){\line(0,1){18}}
\put(89,116){\line(0,1){17}}
\put(91,118){\line(0,1){14}}
\put(93,120){\line(0,1){8}}
\put(100,26){\line(0,1){15}}
\put(102,23){\line(0,1){20}}
\put(104,22){\line(0,1){23}}
\put(106,21){\line(0,1){26}}
\put(108,20){\line(0,1){27}}
\put(110,19){\line(0,1){28}}
\put(112,19){\line(0,1){28}}
\put(114,19){\line(0,1){28}}
\put(116,20){\line(0,1){27}}
\put(118,20){\line(0,1){26}}
\put(120,21){\line(0,1){24}}
\put(122,23){\line(0,1){21}}
\put(124,25){\line(0,1){16}}
\put(126,30){\line(0,1){7}}
\put(72,46){\line(0,1){17}}
\put(74,42){\line(0,1){23}}
\put(76,40){\line(0,1){28}}
\put(78,39){\line(0,1){31}}
\put(80,37){\line(0,1){34}}
\put(82,36){\line(0,1){36}}
\put(84,36){\line(0,1){37}}
\put(86,35){\line(0,1){38}}
\put(88,35){\line(0,1){38}}
\put(90,35){\line(0,1){38}}
\put(92,35){\line(0,1){38}}
\put(94,35){\line(0,1){37}}
\put(96,36){\line(0,1){36}}
\put(98,37){\line(0,1){34}}
\put(100,38){\line(0,1){32}}
\put(102,40){\line(0,1){29}}
\put(104,42){\line(0,1){25}}
\put(106,45){\line(0,1){19}}
\put(108,50){\line(0,1){9}}
\put(60,85){\line(0,1){18}}
\put(62,81){\line(0,1){25}}
\put(64,79){\line(0,1){30}}
\put(66,77){\line(0,1){34}}
\put(68,76){\line(0,1){37}}
\put(70,74){\line(0,1){39}}
\put(72,73){\line(0,1){41}}
\put(74,73){\line(0,1){43}}
\put(76,72){\line(0,1){44}}
\put(78,72){\line(0,1){44}}
\put(80,72){\line(0,1){44}}
\put(82,72){\line(0,1){44}}
\put(84,72){\line(0,1){44}}
\put(86,73){\line(0,1){43}}
\put(88,73){\line(0,1){42}}
\put(90,74){\line(0,1){40}}
\put(92,75){\line(0,1){38}}
\put(94,77){\line(0,1){35}}
\put(96,78){\line(0,1){31}}
\put(98,81){\line(0,1){27}}
\put(100,84){\line(0,1){20}}
\put(102,90){\line(0,1){9}}
\put(20,56){\line(0,1){11}}
\put(22,54){\line(0,1){14}}
\put(24,53){\line(0,1){16}}
\put(26,53){\line(0,1){16}}
\put(28,53){\line(0,1){16}}
\put(30,54){\line(0,1){14}}
\put(32,55){\line(0,1){11}}
\put(34,59){\line(0,1){3}}
\put(15,25){\line(0,1){19}}
\put(17,21){\line(0,1){26}}
\put(19,19){\line(0,1){32}}
\put(21,17){\line(0,1){36}}
\put(23,15){\line(0,1){39}}
\put(25,14){\line(0,1){41}}
\put(27,13){\line(0,1){44}}
\put(29,12){\line(0,1){45}}
\put(31,11){\line(0,1){46}}
\put(33,11){\line(0,1){47}}
\put(35,11){\line(0,1){48}}
\put(37,11){\line(0,1){48}}
\put(39,11){\line(0,1){48}}
\put(41,11){\line(0,1){47}}
\put(43,12){\line(0,1){46}}
\put(45,12){\line(0,1){45}}
\put(47,13){\line(0,1){43}}
\put(49,14){\line(0,1){41}}
\put(51,15){\line(0,1){39}}
\put(53,17){\line(0,1){35}}
\put(55,19){\line(0,1){31}}
\put(57,22){\line(0,1){26}}
\put(59,25){\line(0,1){18}}
\put(19,69){\line(0,1){18}}
\put(21,66){\line(0,1){25}}
\put(23,63){\line(0,1){30}}
\put(25,61){\line(0,1){34}}
\put(27,60){\line(0,1){37}}
\put(29,59){\line(0,1){39}}
\put(31,58){\line(0,1){41}}
\put(33,57){\line(0,1){42}}
\put(35,57){\line(0,1){43}}
\put(37,57){\line(0,1){44}}
\put(39,56){\line(0,1){44}}
\put(41,57){\line(0,1){44}}
\put(43,57){\line(0,1){43}}
\put(45,57){\line(0,1){42}}
\put(47,58){\line(0,1){41}}
\put(49,59){\line(0,1){39}}
\put(51,60){\line(0,1){37}}
\put(53,62){\line(0,1){34}}
\put(55,63){\line(0,1){30}}
\put(57,66){\line(0,1){25}}
\put(59,70){\line(0,1){18}}
\put(91,95){\line(0,1){19}}
\put(93,91){\line(0,1){26}}
\put(95,89){\line(0,1){32}}
\put(97,87){\line(0,1){36}}
\put(99,85){\line(0,1){39}}
\put(101,84){\line(0,1){41}}
\put(103,83){\line(0,1){43}}
\put(105,82){\line(0,1){45}}
\put(107,81){\line(0,1){46}}
\put(109,81){\line(0,1){47}}
\put(111,81){\line(0,1){48}}
\put(113,81){\line(0,1){48}}
\put(115,81){\line(0,1){47}}
\put(117,81){\line(0,1){47}}
\put(119,81){\line(0,1){46}}
\put(121,82){\line(0,1){45}}
\put(123,83){\line(0,1){43}}
\put(125,84){\line(0,1){41}}
\put(127,85){\line(0,1){38}}
\put(129,87){\line(0,1){35}}
\put(131,89){\line(0,1){31}}
\put(133,92){\line(0,1){25}}
\put(135,96){\line(0,1){18}}
\put(24,73){\line(0,1){18}}
\put(26,69){\line(0,1){24}}
\put(28,67){\line(0,1){29}}
\put(30,65){\line(0,1){33}}
\put(32,64){\line(0,1){35}}
\put(34,63){\line(0,1){37}}
\put(36,62){\line(0,1){39}}
\put(38,61){\line(0,1){40}}
\put(40,61){\line(0,1){41}}
\put(42,61){\line(0,1){41}}
\put(44,61){\line(0,1){41}}
\put(46,61){\line(0,1){41}}
\put(48,62){\line(0,1){40}}
\put(50,62){\line(0,1){38}}
\put(52,63){\line(0,1){37}}
\put(54,64){\line(0,1){34}}
\put(56,66){\line(0,1){31}}
\put(58,68){\line(0,1){27}}
\put(60,71){\line(0,1){22}}
\put(62,75){\line(0,1){13}}
\put(101,95){\line(0,1){19}}
\put(103,91){\line(0,1){26}}
\put(105,89){\line(0,1){31}}
\put(107,87){\line(0,1){35}}
\put(109,85){\line(0,1){38}}
\put(111,84){\line(0,1){41}}
\put(113,83){\line(0,1){43}}
\put(115,82){\line(0,1){44}}
\put(117,82){\line(0,1){45}}
\put(119,81){\line(0,1){46}}
\put(121,81){\line(0,1){46}}
\put(123,81){\line(0,1){46}}
\put(125,81){\line(0,1){46}}
\put(127,81){\line(0,1){45}}
\put(129,82){\line(0,1){44}}
\put(131,83){\line(0,1){43}}
\put(133,84){\line(0,1){41}}
\put(135,85){\line(0,1){39}}
\put(137,86){\line(0,1){36}}
\put(139,88){\line(0,1){32}}
\put(141,90){\line(0,1){27}}
\put(143,94){\line(0,1){21}}
\put(145,99){\line(0,1){9}}
\end{picture}
\begin{picture}(300,300)
\put(0,0){\line(1,0){300}}
\put(0,0){\line(0,1){300}}
\put(0,300){\line(1,0){300}}
\put(300,0){\line(0,1){300}}
\put(50,50){\vector(0,1){225}}
\put(50,50){\vector(1,0){225}}
\put(63,249){.}
\put(77,244){.}
\put(90,219){.}
\put(103,194){.}
\put(117,167){.}
\put(130,126){.}
\put(143,102){.}
\put(157,85){.}
\put(170,68){.}
\put(183,58){.}
\put(197,54){.}
\put(210,51){.}
\put(223,51){.}
\put(237,51){.}
\put(250,50){.}
\put(51,250){.}
\put(51,250){.}
\put(52,250){.}
\put(53,250){.}
\put(53,250){.}
\put(54,250){.}
\put(55,250){.}
\put(55,250){.}
\put(56,250){.}
\put(57,250){.}
\put(57,249){.}
\put(58,249){.}
\put(59,249){.}
\put(59,249){.}
\put(60,249){.}
\put(61,248){.}
\put(61,248){.}
\put(62,248){.}
\put(63,248){.}
\put(63,247){.}
\put(64,247){.}
\put(65,246){.}
\put(65,246){.}
\put(66,246){.}
\put(67,245){.}
\put(67,245){.}
\put(68,244){.}
\put(69,243){.}
\put(69,243){.}
\put(70,242){.}
\put(71,241){.}
\put(71,241){.}
\put(72,240){.}
\put(73,239){.}
\put(73,238){.}
\put(74,237){.}
\put(75,237){.}
\put(75,236){.}
\put(76,235){.}
\put(77,234){.}
\put(77,233){.}
\put(78,232){.}
\put(79,230){.}
\put(79,229){.}
\put(80,228){.}
\put(81,227){.}
\put(81,226){.}
\put(82,224){.}
\put(83,223){.}
\put(83,222){.}
\put(84,220){.}
\put(85,219){.}
\put(85,217){.}
\put(86,215){.}
\put(87,214){.}
\put(87,212){.}
\put(88,211){.}
\put(89,209){.}
\put(89,207){.}
\put(90,205){.}
\put(91,203){.}
\put(91,201){.}
\put(92,199){.}
\put(93,197){.}
\put(93,195){.}
\put(94,193){.}
\put(95,191){.}
\put(95,189){.}
\put(96,187){.}
\put(97,185){.}
\put(97,182){.}
\put(98,180){.}
\put(99,178){.}
\put(99,175){.}
\put(100,173){.}
\put(101,170){.}
\put(101,168){.}
\put(102,165){.}
\put(103,162){.}
\put(103,160){.}
\put(104,157){.}
\put(105,154){.}
\put(105,151){.}
\put(106,148){.}
\put(107,146){.}
\put(107,143){.}
\put(108,140){.}
\put(109,137){.}
\put(109,133){.}
\put(110,130){.}
\put(111,127){.}
\put(111,124){.}
\put(112,121){.}
\put(113,117){.}
\put(113,114){.}
\put(114,111){.}
\put(115,107){.}
\put(115,104){.}
\put(116,100){.}
\put(117,97){.}
\put(117,93){.}
\put(118,90){.}
\put(119,86){.}
\put(119,82){.}
\put(120,79){.}
\put(121,75){.}
\put(121,71){.}
\put(122,67){.}
\put(123,63){.}
\put(123,60){.}
\put(124,56){.}
\put(125,52){.}
\put(125,50){.}
\put(51,250){.}
\put(51,250){.}
\put(52,250){.}
\put(53,250){.}
\put(53,250){.}
\put(54,250){.}
\put(55,250){.}
\put(55,250){.}
\put(56,250){.}
\put(57,250){.}
\put(57,249){.}
\put(58,249){.}
\put(59,249){.}
\put(59,249){.}
\put(60,249){.}
\put(61,248){.}
\put(61,248){.}
\put(62,248){.}
\put(63,248){.}
\put(63,247){.}
\put(64,247){.}
\put(65,246){.}
\put(65,246){.}
\put(66,246){.}
\put(67,245){.}
\put(67,244){.}
\put(68,244){.}
\put(69,243){.}
\put(69,243){.}
\put(70,242){.}
\put(71,241){.}
\put(71,241){.}
\put(72,240){.}
\put(73,239){.}
\put(73,238){.}
\put(74,237){.}
\put(75,237){.}
\put(75,236){.}
\put(76,235){.}
\put(77,234){.}
\put(77,233){.}
\put(78,231){.}
\put(79,230){.}
\put(79,229){.}
\put(80,228){.}
\put(81,227){.}
\put(81,225){.}
\put(82,224){.}
\put(83,223){.}
\put(83,221){.}
\put(84,220){.}
\put(85,218){.}
\put(85,217){.}
\put(86,215){.}
\put(87,213){.}
\put(87,212){.}
\put(88,210){.}
\put(89,208){.}
\put(89,206){.}
\put(90,204){.}
\put(91,202){.}
\put(91,200){.}
\put(92,198){.}
\put(93,196){.}
\put(93,194){.}
\put(94,192){.}
\put(95,190){.}
\put(95,187){.}
\put(96,185){.}
\put(97,183){.}
\put(97,180){.}
\put(98,178){.}
\put(99,175){.}
\put(99,172){.}
\put(100,170){.}
\put(101,167){.}
\put(101,164){.}
\put(102,161){.}
\put(103,159){.}
\put(103,156){.}
\put(104,153){.}
\put(105,150){.}
\put(105,146){.}
\put(106,143){.}
\put(107,140){.}
\put(107,137){.}
\put(108,133){.}
\put(109,130){.}
\put(109,127){.}
\put(110,123){.}
\put(111,119){.}
\put(111,116){.}
\put(112,112){.}
\put(113,108){.}
\put(113,105){.}
\put(114,101){.}
\put(115,97){.}
\put(115,93){.}
\put(116,89){.}
\put(117,85){.}
\put(117,80){.}
\put(118,76){.}
\put(119,72){.}
\put(119,67){.}
\put(120,63){.}
\put(121,58){.}
\put(121,54){.}
\put(122,50){.}
\put(51,250){.}
\put(53,250){.}
\put(54,250){.}
\put(55,250){.}
\put(57,250){.}
\put(58,249){.}
\put(59,249){.}
\put(61,249){.}
\put(62,248){.}
\put(63,247){.}
\put(65,247){.}
\put(66,246){.}
\put(67,245){.}
\put(69,244){.}
\put(70,243){.}
\put(71,241){.}
\put(73,240){.}
\put(74,238){.}
\put(75,237){.}
\put(77,235){.}
\put(78,233){.}
\put(79,231){.}
\put(81,229){.}
\put(82,226){.}
\put(83,224){.}
\put(85,222){.}
\put(86,219){.}
\put(87,216){.}
\put(89,213){.}
\put(90,211){.}
\put(91,208){.}
\put(93,205){.}
\put(94,201){.}
\put(95,198){.}
\put(97,195){.}
\put(98,192){.}
\put(99,188){.}
\put(101,185){.}
\put(102,181){.}
\put(103,178){.}
\put(105,175){.}
\put(106,171){.}
\put(107,167){.}
\put(109,164){.}
\put(110,160){.}
\put(111,157){.}
\put(113,153){.}
\put(114,150){.}
\put(115,147){.}
\put(117,143){.}
\put(118,140){.}
\put(119,137){.}
\put(121,133){.}
\put(122,130){.}
\put(123,127){.}
\put(125,124){.}
\put(126,121){.}
\put(127,118){.}
\put(129,115){.}
\put(130,112){.}
\put(131,109){.}
\put(133,107){.}
\put(134,104){.}
\put(135,102){.}
\put(137,99){.}
\put(138,97){.}
\put(139,95){.}
\put(141,92){.}
\put(142,90){.}
\put(143,88){.}
\put(145,86){.}
\put(146,84){.}
\put(147,82){.}
\put(149,81){.}
\put(150,79){.}
\put(151,77){.}
\put(153,76){.}
\put(154,74){.}
\put(155,73){.}
\put(157,72){.}
\put(158,70){.}
\put(159,69){.}
\put(161,68){.}
\put(162,67){.}
\put(163,66){.}
\put(165,65){.}
\put(166,64){.}
\put(167,63){.}
\put(169,62){.}
\put(170,62){.}
\put(171,61){.}
\put(173,60){.}
\put(174,59){.}
\put(175,59){.}
\put(177,58){.}
\put(178,58){.}
\put(179,57){.}
\put(181,57){.}
\put(182,56){.}
\put(183,56){.}
\put(185,55){.}
\put(186,55){.}
\put(187,55){.}
\put(189,54){.}
\put(190,54){.}
\put(191,54){.}
\put(193,53){.}
\put(194,53){.}
\put(195,53){.}
\put(197,53){.}
\put(198,53){.}
\put(199,52){.}
\put(201,52){.}
\put(202,52){.}
\put(203,52){.}
\put(205,52){.}
\put(206,52){.}
\put(207,51){.}
\put(209,51){.}
\put(210,51){.}
\put(211,51){.}
\put(213,51){.}
\put(214,51){.}
\put(215,51){.}
\put(217,51){.}
\put(218,51){.}
\put(219,51){.}
\put(221,51){.}
\put(222,51){.}
\put(223,51){.}
\put(225,50){.}
\put(226,50){.}
\put(227,50){.}
\put(229,50){.}
\put(230,50){.}
\put(231,50){.}
\put(233,50){.}
\put(234,50){.}
\put(235,50){.}
\put(237,50){.}
\put(238,50){.}
\put(239,50){.}
\put(241,50){.}
\put(242,50){.}
\put(243,50){.}
\put(245,50){.}
\put(246,50){.}
\put(247,50){.}
\put(249,50){.}
\put(51,250){.}
\put(53,250){.}
\put(54,250){.}
\put(55,250){.}
\put(57,250){.}
\put(58,249){.}
\put(59,249){.}
\put(61,249){.}
\put(62,248){.}
\put(63,247){.}
\put(65,247){.}
\put(66,246){.}
\put(67,245){.}
\put(69,244){.}
\put(70,243){.}
\put(71,241){.}
\put(73,240){.}
\put(74,238){.}
\put(75,237){.}
\put(77,235){.}
\put(78,233){.}
\put(79,231){.}
\put(81,228){.}
\put(82,226){.}
\put(83,224){.}
\put(85,221){.}
\put(86,219){.}
\put(87,216){.}
\put(89,213){.}
\put(90,210){.}
\put(91,207){.}
\put(93,204){.}
\put(94,200){.}
\put(95,197){.}
\put(97,194){.}
\put(98,190){.}
\put(99,187){.}
\put(101,183){.}
\put(102,179){.}
\put(103,176){.}
\put(105,172){.}
\put(106,168){.}
\put(107,164){.}
\put(109,161){.}
\put(110,157){.}
\put(111,153){.}
\put(113,149){.}
\put(114,146){.}
\put(115,142){.}
\put(117,138){.}
\put(118,135){.}
\put(119,131){.}
\put(121,128){.}
\put(122,124){.}
\put(123,121){.}
\put(125,117){.}
\put(126,114){.}
\put(127,111){.}
\put(129,108){.}
\put(130,105){.}
\put(131,102){.}
\put(133,99){.}
\put(134,96){.}
\put(135,94){.}
\put(137,91){.}
\put(138,89){.}
\put(139,86){.}
\put(141,84){.}
\put(142,82){.}
\put(143,80){.}
\put(145,78){.}
\put(146,76){.}
\put(147,74){.}
\put(149,72){.}
\put(150,71){.}
\put(151,69){.}
\put(153,68){.}
\put(154,66){.}
\put(155,65){.}
\put(157,64){.}
\put(158,63){.}
\put(159,62){.}
\put(161,61){.}
\put(162,60){.}
\put(163,59){.}
\put(165,58){.}
\put(166,57){.}
\put(167,57){.}
\put(169,56){.}
\put(170,56){.}
\put(171,55){.}
\put(173,54){.}
\put(174,54){.}
\put(175,54){.}
\put(177,53){.}
\put(178,53){.}
\put(179,53){.}
\put(181,52){.}
\put(182,52){.}
\put(183,52){.}
\put(185,52){.}
\put(186,51){.}
\put(187,51){.}
\put(189,51){.}
\put(190,51){.}
\put(191,51){.}
\put(193,51){.}
\put(194,51){.}
\put(195,51){.}
\put(197,51){.}
\put(198,50){.}
\put(199,50){.}
\put(201,50){.}
\put(202,50){.}
\put(203,50){.}
\put(205,50){.}
\put(206,50){.}
\put(207,50){.}
\put(209,50){.}
\put(210,50){.}
\put(211,50){.}
\put(213,50){.}
\put(214,50){.}
\put(215,50){.}
\put(217,50){.}
\put(218,50){.}
\put(219,50){.}
\put(221,50){.}
\put(222,50){.}
\put(223,50){.}
\put(225,50){.}
\put(226,50){.}
\put(227,50){.}
\put(229,50){.}
\put(230,50){.}
\put(231,50){.}
\put(233,50){.}
\put(234,50){.}
\put(235,50){.}
\put(237,50){.}
\put(238,50){.}
\put(239,50){.}
\put(241,50){.}
\put(242,50){.}
\put(243,50){.}
\put(245,50){.}
\put(246,50){.}
\put(247,50){.}
\put(249,50){.}
\put(25,250){1}
\put(48,250){\line(1,0){2}}
\put(25,275){$f$}
\put(250,25){3}
\put(250,48){\line(0,1){2}}
\put(275,25){$t$}
\end{picture}
\begin{picture}(300,300)
\put(0,0){\line(1,0){300}}
\put(0,0){\line(0,1){300}}
\put(0,300){\line(1,0){300}}
\put(300,0){\line(0,1){300}}
\put(50,50){\vector(0,1){225}}
\put(50,50){\vector(1,0){225}}
\put(54,50){.}
\put(54,50){.}
\put(54,51){.}
\put(55,52){.}
\put(55,53){.}
\put(56,55){.}
\put(56,59){.}
\put(57,64){.}
\put(57,70){.}
\put(58,79){.}
\put(59,90){.}
\put(60,102){.}
\put(60,115){.}
\put(61,129){.}
\put(62,142){.}
\put(64,155){.}
\put(65,166){.}
\put(66,175){.}
\put(68,183){.}
\put(69,188){.}
\put(71,192){.}
\put(73,194){.}
\put(75,194){.}
\put(77,193){.}
\put(80,190){.}
\put(82,187){.}
\put(85,183){.}
\put(89,178){.}
\put(92,172){.}
\put(96,167){.}
\put(100,161){.}
\put(105,156){.}
\put(110,150){.}
\put(115,144){.}
\put(121,138){.}
\put(128,132){.}
\put(135,127){.}
\put(143,122){.}
\put(151,117){.}
\put(160,113){.}
\put(170,109){.}
\put(181,105){.}
\put(193,101){.}
\put(206,97){.}
\put(221,94){.}
\put(25,250){0.1}
\put(48,250){\line(1,0){2}}
\put(25,275){$\delta$}
\put(250,25){6}
\put(250,48){\line(0,1){2}}
\put(265,25){$\frac{\eta_{tot}}{ N_{hom}} $}
\end{picture}
\begin{picture}(300,300)
\put(0,0){\line(1,0){300}}
\put(0,0){\line(0,1){300}}
\put(0,300){\line(1,0){300}}
\put(300,0){\line(0,1){300}}
\put(50,50){\vector(0,1){225}}
\put(50,50){\vector(1,0){225}}
\put(54,50){.}
\put(54,50){.}
\put(54,51){.}
\put(55,52){.}
\put(55,53){.}
\put(56,55){.}
\put(56,59){.}
\put(57,64){.}
\put(57,70){.}
\put(58,78){.}
\put(59,89){.}
\put(60,100){.}
\put(60,113){.}
\put(61,126){.}
\put(62,139){.}
\put(64,151){.}
\put(65,162){.}
\put(66,171){.}
\put(68,179){.}
\put(69,184){.}
\put(71,188){.}
\put(73,189){.}
\put(75,190){.}
\put(77,189){.}
\put(80,186){.}
\put(82,183){.}
\put(85,179){.}
\put(89,174){.}
\put(92,169){.}
\put(96,164){.}
\put(100,158){.}
\put(105,153){.}
\put(110,147){.}
\put(115,141){.}
\put(121,136){.}
\put(128,130){.}
\put(135,125){.}
\put(143,120){.}
\put(151,116){.}
\put(160,111){.}
\put(170,107){.}
\put(181,103){.}
\put(193,99){.}
\put(206,95){.}
\put(221,92){.}
\put(25,250){0.1}
\put(48,250){\line(1,0){2}}
\put(25,275){$\delta$}
\put(250,25){6}
\put(250,48){\line(0,1){2}}
\put(265,25){$\frac{\eta_{tot}}{ N_{hom}} $}
\end{picture}
\begin{picture}(300,300)
\put(0,0){\line(1,0){300}}
\put(0,0){\line(0,1){300}}
\put(0,300){\line(1,0){300}}
\put(300,0){\line(0,1){300}}
\put(50,50){\vector(0,1){225}}
\put(50,50){\vector(1,0){225}}
\put(54,51){.}
\put(54,53){.}
\put(54,56){.}
\put(55,60){.}
\put(55,66){.}
\put(56,74){.}
\put(56,85){.}
\put(57,98){.}
\put(57,113){.}
\put(58,129){.}
\put(59,147){.}
\put(60,165){.}
\put(60,182){.}
\put(61,198){.}
\put(62,212){.}
\put(64,225){.}
\put(65,235){.}
\put(66,243){.}
\put(68,248){.}
\put(69,251){.}
\put(71,252){.}
\put(73,252){.}
\put(75,249){.}
\put(77,245){.}
\put(80,240){.}
\put(82,234){.}
\put(85,227){.}
\put(89,220){.}
\put(92,212){.}
\put(96,204){.}
\put(100,196){.}
\put(105,188){.}
\put(110,180){.}
\put(115,172){.}
\put(121,164){.}
\put(128,157){.}
\put(135,150){.}
\put(143,143){.}
\put(151,136){.}
\put(160,130){.}
\put(170,125){.}
\put(181,119){.}
\put(193,114){.}
\put(206,109){.}
\put(221,105){.}
\put(25,200){0.01}
\put(48,200){\line(1,0){2}}
\put(25,275){$\delta$}
\put(250,25){6}
\put(250,48){\line(0,1){2}}
\put(265,25){$\frac{\eta_{tot}}{ N_{hom}} $}
\end{picture}
\begin{picture}(300,300)
\put(0,0){\line(1,0){300}}
\put(0,0){\line(0,1){300}}
\put(0,300){\line(1,0){300}}
\put(300,0){\line(0,1){300}}
\put(50,50){\vector(0,1){225}}
\put(50,50){\vector(1,0){225}}
\put(54,50){.}
\put(54,50){.}
\put(54,51){.}
\put(55,52){.}
\put(55,53){.}
\put(56,55){.}
\put(56,59){.}
\put(57,64){.}
\put(57,71){.}
\put(58,81){.}
\put(59,94){.}
\put(60,110){.}
\put(60,93){.}
\put(61,134){.}
\put(62,166){.}
\put(64,165){.}
\put(65,149){.}
\put(66,154){.}
\put(68,190){.}
\put(69,191){.}
\put(71,221){.}
\put(73,213){.}
\put(75,253){.}
\put(77,189){.}
\put(80,181){.}
\put(82,231){.}
\put(85,206){.}
\put(89,190){.}
\put(92,187){.}
\put(96,238){.}
\put(100,184){.}
\put(105,183){.}
\put(110,190){.}
\put(115,207){.}
\put(121,188){.}
\put(128,109){.}
\put(135,90){.}
\put(143,101){.}
\put(151,138){.}
\put(160,134){.}
\put(170,77){.}
\put(181,160){.}
\put(193,93){.}
\put(206,138){.}
\put(221,97){.}
\put(25,250){0.1}
\put(48,250){\line(1,0){2}}
\put(25,275){$\delta$}
\put(250,25){6}
\put(250,48){\line(0,1){2}}
\put(265,25){$\frac{\eta_{tot}}{ N_{hom}} $}
\end{picture}
